A mean-field analysis of a network behavioural-epidemic model

The spread of an epidemic disease and the population's collective behavioural response are deeply intertwined, influencing each other's evolution. Such a co-evolution typically has been overlooked in mathematical models, limiting their real-world applicability. To address this gap, we propose and analyse a behavioural-epidemic model, in which a susceptible-infected-susceptible epidemic model and an evolutionary game-theoretic decision-making mechanism concerning the use of self-protective measures are coupled. Through a mean-field approach, we characterise the asymptotic behaviour of the system, deriving conditions for global convergence to a disease-free equilibrium and characterising the endemic equilibria of the system and their (local) stability. Interestingly, for a certain range of the model parameters, we prove global convergence to a limit cycle, characterised by periodic epidemic outbreaks.

==> figure/1000.tex <==
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
   x  axis line style={->},
      y  axis line style={-},
width=\l cm,
height=\h cm,
xlabel={$t$},
%ylabel={$y_s,y_p,y_i$},
scale only axis,
xmin=0,
xmax=99,
ymin=0,
ymax=1,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
legend style={at={(1.05,1.08)},legend cell align=left, align=left, draw=none,fill=none, font=\footnotesize},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]
\addplot [color=green!50, ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.99\\
0.365317059328143	0.924889931145056\\
1.05901365511586	0.838205721023628\\
1.89441906223957	0.776170313209065\\
2.91635060396391	0.735365907015749\\
4.29290434055018	0.709444185636884\\
6.0200418605597	0.695921093864416\\
7.74717938056923	0.689263457753869\\
10.9829652266139	0.677587008611138\\
14.4965688707266	0.662761916011142\\
18.0690612547541	0.64091909195669\\
22.4054446839414	0.60939266224459\\
25.352905444537	0.582215460611399\\
28.3003662051327	0.555034707687388\\
32.5115726276545	0.515268265825254\\
36.5616615401048	0.48221234299336\\
39.6329231705055	0.459877940830598\\
42.7041848009063	0.442752182717547\\
47.3138172204067	0.422758927533419\\
50.3957181151777	0.414368361833926\\
53.4776190099487	0.407339111316178\\
58.3441688544875	0.400893476392408\\
61.4634446320162	0.397336334990288\\
64.582720409545	0.395717450303997\\
68.9325767098254	0.393368968446423\\
72.2419599960471	0.393054275675693\\
75.5513432822687	0.391983137836775\\
79.8211919668978	0.392071412229153\\
83.8665025283466	0.390647149099597\\
87.1183110752421	0.391699136401476\\
90.1704854468866	0.390832731392174\\
93.7347483419427	0.391287949387353\\
97.7677340976608	0.390486718592705\\
100	0.390929133828397\\
};


\addplot [color=red!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0.01\\
0.365317059328143	0.0107841427773045\\
1.05901365511586	0.0122052367990836\\
1.89441906223957	0.0138520635715503\\
2.91635060396391	0.0158683313518251\\
4.29290434055018	0.0187461430151249\\
6.0200418605597	0.0228272984553472\\
7.74717938056923	0.0276180241086863\\
10.9829652266139	0.0390503149832494\\
14.4965688707266	0.0558891113748812\\
18.0690612547541	0.0786423857277443\\
22.4054446839414	0.113997481112359\\
25.352905444537	0.142237796251062\\
28.3003662051327	0.17225348500874\\
32.5115726276545	0.215110055499745\\
36.5616615401048	0.252059796882226\\
39.6329231705055	0.275782527726366\\
42.7041848009063	0.295011561991493\\
47.3138172204067	0.316492586723995\\
50.3957181151777	0.32638402438645\\
53.4776190099487	0.333809502937949\\
58.3441688544875	0.341469550301531\\
61.4634446320162	0.344761840612143\\
64.582720409545	0.346930245195147\\
68.9325767098254	0.349082052482375\\
72.2419599960471	0.349980566190004\\
75.5513432822687	0.350748117651829\\
79.8211919668978	0.351214552956291\\
83.8665025283466	0.351752202203685\\
87.1183110752421	0.351709235128696\\
90.1704854468866	0.35196100203167\\
93.7347483419427	0.351954956272387\\
97.7677340976608	0.352155145090965\\
100	0.352096344122253\\
};

\addplot [color=cyan!50,ultra thick, dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.365317059328143	0.0643259260776395\\
1.05901365511586	0.149589042177288\\
1.89441906223957	0.209977623219385\\
2.91635060396391	0.248765761632426\\
4.29290434055018	0.271809671347991\\
6.0200418605597	0.281251607680236\\
7.74717938056923	0.283118518137445\\
10.9829652266139	0.283362676405613\\
14.4965688707266	0.281348972613977\\
18.0690612547541	0.280438522315566\\
22.4054446839414	0.276609856643051\\
25.352905444537	0.275546743137539\\
28.3003662051327	0.272711807303872\\
32.5115726276545	0.269621678675\\
36.5616615401048	0.265727860124413\\
39.6329231705055	0.264339531443036\\
42.7041848009063	0.26223625529096\\
47.3138172204067	0.260748485742586\\
50.3957181151777	0.259247613779624\\
53.4776190099487	0.258851385745872\\
58.3441688544875	0.257636973306061\\
61.4634446320162	0.257901824397569\\
64.582720409545	0.257352304500856\\
68.9325767098254	0.257548979071202\\
72.2419599960471	0.256965158134304\\
75.5513432822687	0.257268744511396\\
79.8211919668978	0.256714034814556\\
83.8665025283466	0.257600648696718\\
87.1183110752421	0.256591628469827\\
90.1704854468866	0.257206266576156\\
93.7347483419427	0.256757094340261\\
97.7677340976608	0.257358136316331\\
100	0.256974522049351\\
};


\addplot [color=green,thick]
  table[row sep=crcr]{%
0	0.99\\
0.250627591942442	0.941333333333333\\
0.501255183884885	0.904\\
0.751882775827327	0.873\\
1.00251036776977	0.837333333333333\\
1.25313795971221	0.812333333333333\\
1.50376555165465	0.786\\
1.7543931435971	0.774\\
2.00502073553954	0.768\\
2.25564832748198	0.755333333333333\\
2.50627591942442	0.743666666666667\\
2.75690351136687	0.728666666666667\\
3.00753110330931	0.727333333333333\\
3.25815869525175	0.720333333333333\\
3.50878628719419	0.710333333333333\\
3.75941387913664	0.702666666666667\\
4.01004147107908	0.704333333333333\\
4.26066906302152	0.712666666666667\\
4.51129665496396	0.713\\
4.76192424690641	0.705666666666667\\
5.01255183884885	0.708666666666667\\
5.26317943079129	0.714\\
5.51380702273373	0.705333333333333\\
5.76443461467618	0.707666666666667\\
6.01506220661862	0.702\\
6.26568979856106	0.697666666666667\\
6.5163173905035	0.689666666666667\\
6.76694498244595	0.687333333333333\\
7.01757257438839	0.686666666666667\\
7.26820016633083	0.679666666666667\\
7.51882775827327	0.69\\
7.76945535021571	0.686666666666667\\
8.02008294215816	0.683\\
8.2707105341006	0.684666666666667\\
8.52133812604304	0.687333333333333\\
8.77196571798548	0.687333333333333\\
9.02259330992793	0.681666666666667\\
9.27322090187037	0.682666666666667\\
9.52384849381281	0.678333333333333\\
9.77447608575525	0.683666666666667\\
10.0251036776977	0.675666666666667\\
10.2757312696401	0.676333333333333\\
10.5263588615826	0.682666666666667\\
10.776986453525	0.683666666666667\\
11.0276140454675	0.683\\
11.2782416374099	0.677666666666667\\
11.5288692293524	0.679333333333333\\
11.7794968212948	0.681333333333333\\
12.0301244132372	0.684\\
12.2807520051797	0.684333333333333\\
12.5313795971221	0.669666666666667\\
12.7820071890646	0.675333333333333\\
13.032634781007	0.678666666666667\\
13.2832623729494	0.675666666666667\\
13.5338899648919	0.669\\
13.7845175568343	0.672\\
14.0351451487768	0.665\\
14.2857727407192	0.661333333333333\\
14.5364003326617	0.655666666666667\\
14.7870279246041	0.656666666666667\\
15.0376555165465	0.653333333333333\\
15.288283108489	0.649666666666667\\
15.5389107004314	0.649\\
15.7895382923739	0.655\\
16.0401658843163	0.651333333333333\\
16.2907934762588	0.653666666666667\\
16.5414210682012	0.651\\
16.7920486601436	0.648\\
17.0426762520861	0.650666666666667\\
17.2933038440285	0.654\\
17.543931435971	0.659666666666667\\
17.7945590279134	0.658333333333333\\
18.0451866198559	0.656333333333333\\
18.2958142117983	0.654333333333333\\
18.5464418037407	0.655\\
18.7970693956832	0.661333333333333\\
19.0476969876256	0.663\\
19.2983245795681	0.664\\
19.5489521715105	0.667333333333333\\
19.799579763453	0.666\\
20.0502073553954	0.667666666666667\\
20.3008349473378	0.652333333333333\\
20.5514625392803	0.645333333333333\\
20.8020901312227	0.634\\
21.0527177231652	0.631333333333333\\
21.3033453151076	0.627\\
21.55397290705	0.619666666666667\\
21.8046004989925	0.625666666666667\\
22.0552280909349	0.618333333333333\\
22.3058556828774	0.614\\
22.5564832748198	0.611333333333333\\
22.8071108667623	0.616333333333333\\
23.0577384587047	0.611333333333333\\
23.3083660506471	0.611333333333333\\
23.5589936425896	0.613\\
23.809621234532	0.611666666666667\\
24.0602488264745	0.614666666666667\\
24.3108764184169	0.609\\
24.5615040103594	0.609\\
24.8121316023018	0.607666666666667\\
25.0627591942442	0.606\\
25.3133867861867	0.606\\
25.5640143781291	0.606333333333333\\
25.8146419700716	0.615333333333333\\
26.065269562014	0.607333333333333\\
26.3158971539565	0.604\\
26.5665247458989	0.592666666666667\\
26.8171523378413	0.588333333333333\\
27.0677799297838	0.588\\
27.3184075217262	0.587\\
27.5690351136687	0.585666666666667\\
27.8196627056111	0.59\\
28.0702902975536	0.59\\
28.320917889496	0.586\\
28.5715454814384	0.581333333333333\\
28.8221730733809	0.580666666666667\\
29.0728006653233	0.581666666666667\\
29.3234282572658	0.583666666666667\\
29.5740558492082	0.574666666666667\\
29.8246834411507	0.568666666666667\\
30.0753110330931	0.569666666666667\\
30.3259386250355	0.571\\
30.576566216978	0.571333333333333\\
30.8271938089204	0.572\\
31.0778214008629	0.573\\
31.3284489928053	0.563666666666667\\
31.5790765847477	0.558\\
31.8297041766902	0.552\\
32.0803317686326	0.545\\
32.3309593605751	0.545666666666667\\
32.5815869525175	0.541666666666667\\
32.83221454446	0.540666666666667\\
33.0828421364024	0.549666666666667\\
33.3334697283448	0.553\\
33.5840973202873	0.55\\
33.8347249122297	0.546\\
34.0853525041722	0.547666666666667\\
34.3359800961146	0.540666666666667\\
34.5866076880571	0.535333333333333\\
34.8372352799995	0.532\\
35.0878628719419	0.533\\
35.3384904638844	0.533\\
35.5891180558268	0.527666666666667\\
35.8397456477693	0.523\\
36.0903732397117	0.517\\
36.3410008316542	0.515333333333333\\
36.5916284235966	0.516666666666667\\
36.842256015539	0.515333333333333\\
37.0928836074815	0.522\\
37.3435111994239	0.518333333333333\\
37.5941387913664	0.518333333333333\\
37.8447663833088	0.507333333333333\\
38.0953939752512	0.509333333333333\\
38.3460215671937	0.507\\
38.5966491591361	0.507\\
38.8472767510786	0.498333333333333\\
39.097904343021	0.494\\
39.3485319349635	0.485\\
39.5991595269059	0.483\\
39.8497871188483	0.481666666666667\\
40.1004147107908	0.486\\
40.3510423027332	0.478333333333333\\
40.6016698946757	0.472333333333333\\
40.8522974866181	0.468666666666667\\
41.1029250785606	0.456\\
41.353552670503	0.462333333333333\\
41.6041802624454	0.466666666666667\\
41.8548078543879	0.455\\
42.1054354463303	0.459333333333333\\
42.3560630382728	0.450333333333333\\
42.6066906302152	0.454333333333333\\
42.8573182221577	0.45\\
43.1079458141001	0.444\\
43.3585734060425	0.442666666666667\\
43.609200997985	0.443666666666667\\
43.8598285899274	0.446333333333333\\
44.1104561818699	0.447333333333333\\
44.3610837738123	0.438333333333333\\
44.6117113657548	0.436666666666667\\
44.8623389576972	0.432\\
45.1129665496396	0.442\\
45.3635941415821	0.442333333333333\\
45.6142217335245	0.438333333333333\\
45.864849325467	0.437333333333333\\
46.1154769174094	0.433333333333333\\
46.3661045093518	0.427\\
46.6167321012943	0.429333333333333\\
46.8673596932367	0.427\\
47.1179872851792	0.427333333333333\\
47.3686148771216	0.422333333333333\\
47.6192424690641	0.415\\
47.8698700610065	0.413\\
48.1204976529489	0.413333333333333\\
48.3711252448914	0.410333333333333\\
48.6217528368338	0.410333333333333\\
48.8723804287763	0.410666666666667\\
49.1230080207187	0.406\\
49.3736356126612	0.408\\
49.6242632046036	0.398333333333333\\
49.874890796546	0.397333333333333\\
50.1255183884885	0.397666666666667\\
50.3761459804309	0.401\\
50.6267735723734	0.402\\
50.8774011643158	0.4\\
51.1280287562583	0.4\\
51.3786563482007	0.395333333333333\\
51.6292839401431	0.395333333333333\\
51.8799115320856	0.396\\
52.130539124028	0.399\\
52.3811667159705	0.396\\
52.6317943079129	0.391\\
52.8824218998554	0.384333333333333\\
53.1330494917978	0.383666666666667\\
53.3836770837402	0.380333333333333\\
53.6343046756827	0.379666666666667\\
53.8849322676251	0.383\\
54.1355598595676	0.382333333333333\\
54.38618745151	0.381\\
54.6368150434525	0.386333333333333\\
54.8874426353949	0.383333333333333\\
55.1380702273373	0.384\\
55.3886978192798	0.394333333333333\\
55.6393254112222	0.394\\
55.8899530031647	0.399333333333333\\
56.1405805951071	0.405666666666667\\
56.3912081870495	0.411\\
56.641835778992	0.403333333333333\\
56.8924633709344	0.399333333333333\\
57.1430909628769	0.396333333333333\\
57.3937185548193	0.4\\
57.6443461467618	0.393666666666667\\
57.8949737387042	0.398\\
58.1456013306466	0.402666666666667\\
58.3962289225891	0.409666666666667\\
58.6468565145315	0.411\\
58.897484106474	0.413\\
59.1481116984164	0.412\\
59.3987392903589	0.417333333333333\\
59.6493668823013	0.419\\
59.8999944742437	0.414666666666667\\
60.1506220661862	0.418666666666667\\
60.4012496581286	0.419666666666667\\
60.6518772500711	0.424\\
60.9025048420135	0.414333333333333\\
61.153132433956	0.412\\
61.4037600258984	0.401666666666667\\
61.6543876178408	0.396333333333333\\
61.9050152097833	0.396666666666667\\
62.1556428017257	0.396\\
62.4062703936682	0.399\\
62.6568979856106	0.397666666666667\\
62.9075255775531	0.400333333333333\\
63.1581531694955	0.400333333333333\\
63.4087807614379	0.402666666666667\\
63.6594083533804	0.409333333333333\\
63.9100359453228	0.407666666666667\\
64.1606635372653	0.411333333333333\\
64.4112911292077	0.404333333333333\\
64.6619187211501	0.398666666666667\\
64.9125463130926	0.390333333333333\\
65.163173905035	0.391\\
65.4138014969775	0.392\\
65.6644290889199	0.385\\
65.9150566808624	0.389\\
66.1656842728048	0.391333333333333\\
66.4163118647472	0.389\\
66.6669394566897	0.397666666666667\\
66.9175670486321	0.399333333333333\\
67.1681946405746	0.403666666666667\\
67.418822232517	0.393\\
67.6694498244595	0.397333333333333\\
67.9200774164019	0.41\\
68.1707050083443	0.407666666666667\\
68.4213326002868	0.405666666666667\\
68.6719601922292	0.402\\
68.9225877841717	0.409333333333333\\
69.1732153761141	0.418\\
69.4238429680565	0.413666666666667\\
69.674470559999	0.411666666666667\\
69.9250981519414	0.413666666666667\\
70.1757257438839	0.410666666666667\\
70.4263533358263	0.405\\
70.6769809277688	0.404\\
70.9276085197112	0.403666666666667\\
71.1782361116536	0.397666666666667\\
71.4288637035961	0.397666666666667\\
71.6794912955385	0.405666666666667\\
71.930118887481	0.402\\
72.1807464794234	0.405333333333333\\
72.4313740713659	0.407666666666667\\
72.6820016633083	0.408333333333333\\
72.9326292552507	0.403333333333333\\
73.1832568471932	0.398666666666667\\
73.4338844391356	0.400666666666667\\
73.6845120310781	0.396666666666667\\
73.9351396230205	0.395666666666667\\
74.185767214963	0.388333333333333\\
74.4363948069054	0.384666666666667\\
74.6870223988478	0.381666666666667\\
74.9376499907903	0.386\\
75.1882775827327	0.386\\
75.4389051746752	0.385\\
75.6895327666176	0.391\\
75.9401603585601	0.390333333333333\\
76.1907879505025	0.390666666666667\\
76.4414155424449	0.393333333333333\\
76.6920431343874	0.394\\
76.9426707263298	0.395\\
77.1932983182723	0.393333333333333\\
77.4439259102147	0.396666666666667\\
77.6945535021571	0.398333333333333\\
77.9451810940996	0.395666666666667\\
78.195808686042	0.397\\
78.4464362779845	0.389333333333333\\
78.6970638699269	0.394\\
78.9476914618694	0.392\\
79.1983190538118	0.402\\
79.4489466457542	0.4\\
79.6995742376967	0.399333333333333\\
79.9502018296391	0.401666666666667\\
80.2008294215816	0.398666666666667\\
80.451457013524	0.395\\
80.7020846054665	0.4\\
80.9527121974089	0.398\\
81.2033397893513	0.397333333333333\\
81.4539673812938	0.402\\
81.7045949732362	0.403333333333333\\
81.9552225651787	0.406666666666667\\
82.2058501571211	0.404666666666667\\
82.4564777490636	0.399333333333333\\
82.707105341006	0.402666666666667\\
82.9577329329484	0.400666666666667\\
83.2083605248909	0.395333333333333\\
83.4589881168333	0.398\\
83.7096157087758	0.399666666666667\\
83.9602433007182	0.404333333333333\\
84.2108708926607	0.4\\
84.4614984846031	0.399\\
84.7121260765455	0.398333333333333\\
84.962753668488	0.402666666666667\\
85.2133812604304	0.405\\
85.4640088523729	0.396333333333333\\
85.7146364443153	0.394333333333333\\
85.9652640362578	0.393333333333333\\
86.2158916282002	0.395333333333333\\
86.4665192201426	0.392666666666667\\
86.7171468120851	0.393\\
86.9677744040275	0.403\\
87.21840199597	0.407\\
87.4690295879124	0.408333333333333\\
87.7196571798548	0.408333333333333\\
87.9702847717973	0.402\\
88.2209123637397	0.402666666666667\\
88.4715399556822	0.403333333333333\\
88.7221675476246	0.392\\
88.9727951395671	0.396\\
89.2234227315095	0.397\\
89.4740503234519	0.395666666666667\\
89.7246779153944	0.403333333333333\\
89.9753055073368	0.399333333333333\\
90.2259330992793	0.405333333333333\\
90.4765606912217	0.413\\
90.7271882831642	0.414666666666667\\
90.9778158751066	0.412666666666667\\
91.228443467049	0.409\\
91.4790710589915	0.407666666666667\\
91.7296986509339	0.406\\
91.9803262428764	0.411\\
92.2309538348188	0.412333333333333\\
92.4815814267613	0.417666666666667\\
92.7322090187037	0.423\\
92.9828366106461	0.416666666666667\\
93.2334642025886	0.420666666666667\\
93.484091794531	0.421\\
93.7347193864735	0.414333333333333\\
93.9853469784159	0.408666666666667\\
94.2359745703584	0.402\\
94.4866021623008	0.395\\
94.7372297542432	0.4\\
94.9878573461857	0.398\\
95.2384849381281	0.405333333333333\\
95.4891125300706	0.416\\
95.739740122013	0.414\\
95.9903677139555	0.409\\
96.2409953058979	0.411\\
96.4916228978403	0.417666666666667\\
96.7422504897828	0.418666666666667\\
96.9928780817252	0.42\\
97.2435056736677	0.419\\
97.4941332656101	0.418666666666667\\
97.7447608575525	0.418333333333333\\
97.995388449495	0.413333333333333\\
98.2460160414374	0.415333333333333\\
98.4966436333799	0.410666666666667\\
98.7472712253223	0.410666666666667\\
98.9978988172648	0.416333333333333\\
99.2485264092072	0.423333333333333\\
99.4991540011496	0.420666666666667\\
99.7497815930921	0.432666666666667\\
100.000409185035	0.431\\
};
\addlegendentry{$S(t),y_s(t)$}
\addplot [color=cyan,thick]
  table[row sep=crcr]{%
0	0\\
0.250627591942442	0.048\\
0.501255183884885	0.0856666666666667\\
0.751882775827327	0.116333333333333\\
1.00251036776977	0.151\\
1.25313795971221	0.175666666666667\\
1.50376555165465	0.201333333333333\\
1.7543931435971	0.212666666666667\\
2.00502073553954	0.218666666666667\\
2.25564832748198	0.23\\
2.50627591942442	0.242333333333333\\
2.75690351136687	0.254333333333333\\
3.00753110330931	0.255\\
3.25815869525175	0.261333333333333\\
3.50878628719419	0.271666666666667\\
3.75941387913664	0.278666666666667\\
4.01004147107908	0.275333333333333\\
4.26066906302152	0.268\\
4.51129665496396	0.267666666666667\\
4.76192424690641	0.276\\
5.01255183884885	0.271\\
5.26317943079129	0.265\\
5.51380702273373	0.271\\
5.76443461467618	0.268666666666667\\
6.01506220661862	0.273666666666667\\
6.26568979856106	0.277666666666667\\
6.5163173905035	0.286\\
6.76694498244595	0.288\\
7.01757257438839	0.287333333333333\\
7.26820016633083	0.293666666666667\\
7.51882775827327	0.282666666666667\\
7.76945535021571	0.287\\
8.02008294215816	0.289\\
8.2707105341006	0.286\\
8.52133812604304	0.283\\
8.77196571798548	0.281666666666667\\
9.02259330992793	0.287666666666667\\
9.27322090187037	0.286333333333333\\
9.52384849381281	0.290333333333333\\
9.77447608575525	0.284666666666667\\
10.0251036776977	0.292333333333333\\
10.2757312696401	0.292\\
10.5263588615826	0.284666666666667\\
10.776986453525	0.282333333333333\\
11.0276140454675	0.281333333333333\\
11.2782416374099	0.284666666666667\\
11.5288692293524	0.281333333333333\\
11.7794968212948	0.279666666666667\\
12.0301244132372	0.276\\
12.2807520051797	0.273\\
12.5313795971221	0.288333333333333\\
12.7820071890646	0.280333333333333\\
13.032634781007	0.276666666666667\\
13.2832623729494	0.279666666666667\\
13.5338899648919	0.284\\
13.7845175568343	0.280333333333333\\
14.0351451487768	0.284666666666667\\
14.2857727407192	0.285666666666667\\
14.5364003326617	0.289333333333333\\
14.7870279246041	0.288333333333333\\
15.0376555165465	0.290666666666667\\
15.288283108489	0.292666666666667\\
15.5389107004314	0.293333333333333\\
15.7895382923739	0.287333333333333\\
16.0401658843163	0.291\\
16.2907934762588	0.289666666666667\\
16.5414210682012	0.291666666666667\\
16.7920486601436	0.292666666666667\\
17.0426762520861	0.286333333333333\\
17.2933038440285	0.283\\
17.543931435971	0.278666666666667\\
17.7945590279134	0.28\\
18.0451866198559	0.281333333333333\\
18.2958142117983	0.283333333333333\\
18.5464418037407	0.281666666666667\\
18.7970693956832	0.274666666666667\\
19.0476969876256	0.271666666666667\\
19.2983245795681	0.268\\
19.5489521715105	0.262666666666667\\
19.799579763453	0.265\\
20.0502073553954	0.262\\
20.3008349473378	0.275\\
20.5514625392803	0.279666666666667\\
20.8020901312227	0.291\\
21.0527177231652	0.293333333333333\\
21.3033453151076	0.293666666666667\\
21.55397290705	0.301666666666667\\
21.8046004989925	0.293\\
22.0552280909349	0.297\\
22.3058556828774	0.297666666666667\\
22.5564832748198	0.299333333333333\\
22.8071108667623	0.295\\
23.0577384587047	0.298666666666667\\
23.3083660506471	0.299333333333333\\
23.5589936425896	0.298333333333333\\
23.809621234532	0.295333333333333\\
24.0602488264745	0.288666666666667\\
24.3108764184169	0.291\\
24.5615040103594	0.289333333333333\\
24.8121316023018	0.288333333333333\\
25.0627591942442	0.286\\
25.3133867861867	0.285333333333333\\
25.5640143781291	0.285\\
25.8146419700716	0.272666666666667\\
26.065269562014	0.276333333333333\\
26.3158971539565	0.277\\
26.5665247458989	0.280666666666667\\
26.8171523378413	0.281666666666667\\
27.0677799297838	0.279666666666667\\
27.3184075217262	0.276333333333333\\
27.5690351136687	0.278333333333333\\
27.8196627056111	0.274333333333333\\
28.0702902975536	0.272\\
28.320917889496	0.273333333333333\\
28.5715454814384	0.278666666666667\\
28.8221730733809	0.277666666666667\\
29.0728006653233	0.274\\
29.3234282572658	0.269333333333333\\
29.5740558492082	0.274\\
29.8246834411507	0.273666666666667\\
30.0753110330931	0.271333333333333\\
30.3259386250355	0.273333333333333\\
30.576566216978	0.272333333333333\\
30.8271938089204	0.272333333333333\\
31.0778214008629	0.27\\
31.3284489928053	0.277\\
31.5790765847477	0.279333333333333\\
31.8297041766902	0.287333333333333\\
32.0803317686326	0.292666666666667\\
32.3309593605751	0.284666666666667\\
32.5815869525175	0.284666666666667\\
32.83221454446	0.284333333333333\\
33.0828421364024	0.273666666666667\\
33.3334697283448	0.271666666666667\\
33.5840973202873	0.272\\
33.8347249122297	0.276\\
34.0853525041722	0.274666666666667\\
34.3359800961146	0.278333333333333\\
34.5866076880571	0.280666666666667\\
34.8372352799995	0.279333333333333\\
35.0878628719419	0.274\\
35.3384904638844	0.275333333333333\\
35.5891180558268	0.279333333333333\\
35.8397456477693	0.283333333333333\\
36.0903732397117	0.286\\
36.3410008316542	0.286\\
36.5916284235966	0.281666666666667\\
36.842256015539	0.281666666666667\\
37.0928836074815	0.27\\
37.3435111994239	0.267333333333333\\
37.5941387913664	0.265333333333333\\
37.8447663833088	0.272333333333333\\
38.0953939752512	0.266333333333333\\
38.3460215671937	0.264666666666667\\
38.5966491591361	0.260333333333333\\
38.8472767510786	0.265666666666667\\
39.097904343021	0.271\\
39.3485319349635	0.275\\
39.5991595269059	0.272333333333333\\
39.8497871188483	0.264333333333333\\
40.1004147107908	0.263\\
40.3510423027332	0.266\\
40.6016698946757	0.266666666666667\\
40.8522974866181	0.269666666666667\\
41.1029250785606	0.279666666666667\\
41.353552670503	0.272\\
41.6041802624454	0.266333333333333\\
41.8548078543879	0.279\\
42.1054354463303	0.269666666666667\\
42.3560630382728	0.275666666666667\\
42.6066906302152	0.269333333333333\\
42.8573182221577	0.267666666666667\\
43.1079458141001	0.275333333333333\\
43.3585734060425	0.274\\
43.609200997985	0.267333333333333\\
43.8598285899274	0.261333333333333\\
44.1104561818699	0.257333333333333\\
44.3610837738123	0.261\\
44.6117113657548	0.264666666666667\\
44.8623389576972	0.268333333333333\\
45.1129665496396	0.258\\
45.3635941415821	0.256\\
45.6142217335245	0.259\\
45.864849325467	0.256\\
46.1154769174094	0.254\\
46.3661045093518	0.258666666666667\\
46.6167321012943	0.256333333333333\\
46.8673596932367	0.256\\
47.1179872851792	0.254333333333333\\
47.3686148771216	0.254\\
47.6192424690641	0.261\\
47.8698700610065	0.262\\
48.1204976529489	0.259\\
48.3711252448914	0.258666666666667\\
48.6217528368338	0.255666666666667\\
48.8723804287763	0.252666666666667\\
49.1230080207187	0.251666666666667\\
49.3736356126612	0.249333333333333\\
49.6242632046036	0.255666666666667\\
49.874890796546	0.260333333333333\\
50.1255183884885	0.257333333333333\\
50.3761459804309	0.253\\
50.6267735723734	0.255333333333333\\
50.8774011643158	0.256666666666667\\
51.1280287562583	0.254\\
51.3786563482007	0.254\\
51.6292839401431	0.253333333333333\\
51.8799115320856	0.251333333333333\\
52.130539124028	0.247333333333333\\
52.3811667159705	0.252333333333333\\
52.6317943079129	0.257333333333333\\
52.8824218998554	0.266\\
53.1330494917978	0.266\\
53.3836770837402	0.264333333333333\\
53.6343046756827	0.264666666666667\\
53.8849322676251	0.262333333333333\\
54.1355598595676	0.265333333333333\\
54.38618745151	0.268666666666667\\
54.6368150434525	0.264666666666667\\
54.8874426353949	0.263666666666667\\
55.1380702273373	0.265666666666667\\
55.3886978192798	0.259333333333333\\
55.6393254112222	0.256333333333333\\
55.8899530031647	0.251666666666667\\
56.1405805951071	0.246333333333333\\
56.3912081870495	0.242\\
56.641835778992	0.250333333333333\\
56.8924633709344	0.255333333333333\\
57.1430909628769	0.255333333333333\\
57.3937185548193	0.251\\
57.6443461467618	0.256333333333333\\
57.8949737387042	0.260666666666667\\
58.1456013306466	0.257666666666667\\
58.3962289225891	0.249\\
58.6468565145315	0.246\\
58.897484106474	0.245333333333333\\
59.1481116984164	0.242333333333333\\
59.3987392903589	0.234333333333333\\
59.6493668823013	0.236333333333333\\
59.8999944742437	0.24\\
60.1506220661862	0.235333333333333\\
60.4012496581286	0.234333333333333\\
60.6518772500711	0.230333333333333\\
60.9025048420135	0.239666666666667\\
61.153132433956	0.239\\
61.4037600258984	0.250333333333333\\
61.6543876178408	0.257333333333333\\
61.9050152097833	0.255666666666667\\
62.1556428017257	0.254666666666667\\
62.4062703936682	0.254333333333333\\
62.6568979856106	0.254666666666667\\
62.9075255775531	0.253666666666667\\
63.1581531694955	0.256333333333333\\
63.4087807614379	0.251666666666667\\
63.6594083533804	0.248666666666667\\
63.9100359453228	0.254\\
64.1606635372653	0.250666666666667\\
64.4112911292077	0.253333333333333\\
64.6619187211501	0.259\\
64.9125463130926	0.263666666666667\\
65.163173905035	0.265333333333333\\
65.4138014969775	0.265333333333333\\
65.6644290889199	0.265333333333333\\
65.9150566808624	0.262666666666667\\
66.1656842728048	0.259666666666667\\
66.4163118647472	0.262333333333333\\
66.6669394566897	0.258666666666667\\
66.9175670486321	0.260333333333333\\
67.1681946405746	0.257333333333333\\
67.418822232517	0.262666666666667\\
67.6694498244595	0.258333333333333\\
67.9200774164019	0.25\\
68.1707050083443	0.251\\
68.4213326002868	0.252\\
68.6719601922292	0.255\\
68.9225877841717	0.248666666666667\\
69.1732153761141	0.244333333333333\\
69.4238429680565	0.250333333333333\\
69.674470559999	0.252333333333333\\
69.9250981519414	0.253666666666667\\
70.1757257438839	0.256333333333333\\
70.4263533358263	0.257333333333333\\
70.6769809277688	0.257666666666667\\
70.9276085197112	0.26\\
71.1782361116536	0.266333333333333\\
71.4288637035961	0.268666666666667\\
71.6794912955385	0.263666666666667\\
71.930118887481	0.261333333333333\\
72.1807464794234	0.26\\
72.4313740713659	0.255333333333333\\
72.6820016633083	0.254\\
72.9326292552507	0.259\\
73.1832568471932	0.259\\
73.4338844391356	0.262\\
73.6845120310781	0.263333333333333\\
73.9351396230205	0.262666666666667\\
74.185767214963	0.266666666666667\\
74.4363948069054	0.269666666666667\\
74.6870223988478	0.275666666666667\\
74.9376499907903	0.268666666666667\\
75.1882775827327	0.265666666666667\\
75.4389051746752	0.265666666666667\\
75.6895327666176	0.257666666666667\\
75.9401603585601	0.256666666666667\\
76.1907879505025	0.256\\
76.4414155424449	0.255333333333333\\
76.6920431343874	0.255333333333333\\
76.9426707263298	0.249333333333333\\
77.1932983182723	0.253\\
77.4439259102147	0.249333333333333\\
77.6945535021571	0.250333333333333\\
77.9451810940996	0.252\\
78.195808686042	0.253333333333333\\
78.4464362779845	0.26\\
78.6970638699269	0.253666666666667\\
78.9476914618694	0.261666666666667\\
79.1983190538118	0.249333333333333\\
79.4489466457542	0.256666666666667\\
79.6995742376967	0.254333333333333\\
79.9502018296391	0.251\\
80.2008294215816	0.245\\
80.451457013524	0.250333333333333\\
80.7020846054665	0.242666666666667\\
80.9527121974089	0.243333333333333\\
81.2033397893513	0.249666666666667\\
81.4539673812938	0.250666666666667\\
81.7045949732362	0.25\\
81.9552225651787	0.247333333333333\\
82.2058501571211	0.250666666666667\\
82.4564777490636	0.255333333333333\\
82.707105341006	0.262\\
82.9577329329484	0.262333333333333\\
83.2083605248909	0.271333333333333\\
83.4589881168333	0.266666666666667\\
83.7096157087758	0.266333333333333\\
83.9602433007182	0.262666666666667\\
84.2108708926607	0.268333333333333\\
84.4614984846031	0.270333333333333\\
84.7121260765455	0.274666666666667\\
84.962753668488	0.268\\
85.2133812604304	0.263333333333333\\
85.4640088523729	0.269666666666667\\
85.7146364443153	0.275\\
85.9652640362578	0.276333333333333\\
86.2158916282002	0.277\\
86.4665192201426	0.273\\
86.7171468120851	0.272\\
86.9677744040275	0.261666666666667\\
87.21840199597	0.257666666666667\\
87.4690295879124	0.252\\
87.7196571798548	0.250333333333333\\
87.9702847717973	0.258666666666667\\
88.2209123637397	0.259666666666667\\
88.4715399556822	0.258333333333333\\
88.7221675476246	0.267333333333333\\
88.9727951395671	0.263666666666667\\
89.2234227315095	0.261666666666667\\
89.4740503234519	0.264\\
89.7246779153944	0.263333333333333\\
89.9753055073368	0.271666666666667\\
90.2259330992793	0.265333333333333\\
90.4765606912217	0.257666666666667\\
90.7271882831642	0.257666666666667\\
90.9778158751066	0.265\\
91.228443467049	0.264666666666667\\
91.4790710589915	0.263333333333333\\
91.7296986509339	0.267666666666667\\
91.9803262428764	0.261666666666667\\
92.2309538348188	0.260666666666667\\
92.4815814267613	0.256\\
92.7322090187037	0.256333333333333\\
92.9828366106461	0.257666666666667\\
93.2334642025886	0.254\\
93.484091794531	0.254666666666667\\
93.7347193864735	0.26\\
93.9853469784159	0.268\\
94.2359745703584	0.273666666666667\\
94.4866021623008	0.279333333333333\\
94.7372297542432	0.276\\
94.9878573461857	0.275333333333333\\
95.2384849381281	0.272666666666667\\
95.4891125300706	0.263333333333333\\
95.739740122013	0.261666666666667\\
95.9903677139555	0.268666666666667\\
96.2409953058979	0.27\\
96.4916228978403	0.266\\
96.7422504897828	0.267666666666667\\
96.9928780817252	0.263333333333333\\
97.2435056736677	0.257666666666667\\
97.4941332656101	0.254666666666667\\
97.7447608575525	0.257666666666667\\
97.995388449495	0.266666666666667\\
98.2460160414374	0.267666666666667\\
98.4966436333799	0.277\\
98.7472712253223	0.270666666666667\\
98.9978988172648	0.271666666666667\\
99.2485264092072	0.266\\
99.4991540011496	0.268333333333333\\
99.7497815930921	0.258333333333333\\
100.000409185035	0.26\\
};
\addlegendentry{$P(t),y_p(t)$}


\addplot [color=red,thick]
  table[row sep=crcr]{%
0	0.01\\
0.250627591942442	0.0106666666666667\\
0.501255183884885	0.0103333333333333\\
0.751882775827327	0.0106666666666667\\
1.00251036776977	0.0116666666666667\\
1.25313795971221	0.012\\
1.50376555165465	0.0126666666666667\\
1.7543931435971	0.0133333333333333\\
2.00502073553954	0.0133333333333333\\
2.25564832748198	0.0146666666666667\\
2.50627591942442	0.014\\
2.75690351136687	0.017\\
3.00753110330931	0.0176666666666667\\
3.25815869525175	0.0183333333333333\\
3.50878628719419	0.018\\
3.75941387913664	0.0186666666666667\\
4.01004147107908	0.0203333333333333\\
4.26066906302152	0.0193333333333333\\
4.51129665496396	0.0193333333333333\\
4.76192424690641	0.0183333333333333\\
5.01255183884885	0.0203333333333333\\
5.26317943079129	0.021\\
5.51380702273373	0.0236666666666667\\
5.76443461467618	0.0236666666666667\\
6.01506220661862	0.0243333333333333\\
6.26568979856106	0.0246666666666667\\
6.5163173905035	0.0243333333333333\\
6.76694498244595	0.0246666666666667\\
7.01757257438839	0.026\\
7.26820016633083	0.0266666666666667\\
7.51882775827327	0.0273333333333333\\
7.76945535021571	0.0263333333333333\\
8.02008294215816	0.028\\
8.2707105341006	0.0293333333333333\\
8.52133812604304	0.0296666666666667\\
8.77196571798548	0.031\\
9.02259330992793	0.0306666666666667\\
9.27322090187037	0.031\\
9.52384849381281	0.0313333333333333\\
9.77447608575525	0.0316666666666667\\
10.0251036776977	0.032\\
10.2757312696401	0.0316666666666667\\
10.5263588615826	0.0326666666666667\\
10.776986453525	0.034\\
11.0276140454675	0.0356666666666667\\
11.2782416374099	0.0376666666666667\\
11.5288692293524	0.0393333333333333\\
11.7794968212948	0.039\\
12.0301244132372	0.04\\
12.2807520051797	0.0426666666666667\\
12.5313795971221	0.042\\
12.7820071890646	0.0443333333333333\\
13.032634781007	0.0446666666666667\\
13.2832623729494	0.0446666666666667\\
13.5338899648919	0.047\\
13.7845175568343	0.0476666666666667\\
14.0351451487768	0.0503333333333333\\
14.2857727407192	0.053\\
14.5364003326617	0.055\\
14.7870279246041	0.055\\
15.0376555165465	0.056\\
15.288283108489	0.0576666666666667\\
15.5389107004314	0.0576666666666667\\
15.7895382923739	0.0576666666666667\\
16.0401658843163	0.0576666666666667\\
16.2907934762588	0.0566666666666667\\
16.5414210682012	0.0573333333333333\\
16.7920486601436	0.0593333333333333\\
17.0426762520861	0.063\\
17.2933038440285	0.063\\
17.543931435971	0.0616666666666667\\
17.7945590279134	0.0616666666666667\\
18.0451866198559	0.0623333333333333\\
18.2958142117983	0.0623333333333333\\
18.5464418037407	0.0633333333333333\\
18.7970693956832	0.064\\
19.0476969876256	0.0653333333333333\\
19.2983245795681	0.068\\
19.5489521715105	0.07\\
19.799579763453	0.069\\
20.0502073553954	0.0703333333333333\\
20.3008349473378	0.0726666666666667\\
20.5514625392803	0.075\\
20.8020901312227	0.075\\
21.0527177231652	0.0753333333333333\\
21.3033453151076	0.0793333333333333\\
21.55397290705	0.0786666666666667\\
21.8046004989925	0.0813333333333333\\
22.0552280909349	0.0846666666666667\\
22.3058556828774	0.0883333333333333\\
22.5564832748198	0.0893333333333333\\
22.8071108667623	0.0886666666666667\\
23.0577384587047	0.09\\
23.3083660506471	0.0893333333333333\\
23.5589936425896	0.0886666666666667\\
23.809621234532	0.093\\
24.0602488264745	0.0966666666666667\\
24.3108764184169	0.1\\
24.5615040103594	0.101666666666667\\
24.8121316023018	0.104\\
25.0627591942442	0.108\\
25.3133867861867	0.108666666666667\\
25.5640143781291	0.108666666666667\\
25.8146419700716	0.112\\
26.065269562014	0.116333333333333\\
26.3158971539565	0.119\\
26.5665247458989	0.126666666666667\\
26.8171523378413	0.13\\
27.0677799297838	0.132333333333333\\
27.3184075217262	0.136666666666667\\
27.5690351136687	0.136\\
27.8196627056111	0.135666666666667\\
28.0702902975536	0.138\\
28.320917889496	0.140666666666667\\
28.5715454814384	0.14\\
28.8221730733809	0.141666666666667\\
29.0728006653233	0.144333333333333\\
29.3234282572658	0.147\\
29.5740558492082	0.151333333333333\\
29.8246834411507	0.157666666666667\\
30.0753110330931	0.159\\
30.3259386250355	0.155666666666667\\
30.576566216978	0.156333333333333\\
30.8271938089204	0.155666666666667\\
31.0778214008629	0.157\\
31.3284489928053	0.159333333333333\\
31.5790765847477	0.162666666666667\\
31.8297041766902	0.160666666666667\\
32.0803317686326	0.162333333333333\\
32.3309593605751	0.169666666666667\\
32.5815869525175	0.173666666666667\\
32.83221454446	0.175\\
33.0828421364024	0.176666666666667\\
33.3334697283448	0.175333333333333\\
33.5840973202873	0.178\\
33.8347249122297	0.178\\
34.0853525041722	0.177666666666667\\
34.3359800961146	0.181\\
34.5866076880571	0.184\\
34.8372352799995	0.188666666666667\\
35.0878628719419	0.193\\
35.3384904638844	0.191666666666667\\
35.5891180558268	0.193\\
35.8397456477693	0.193666666666667\\
36.0903732397117	0.197\\
36.3410008316542	0.198666666666667\\
36.5916284235966	0.201666666666667\\
36.842256015539	0.203\\
37.0928836074815	0.208\\
37.3435111994239	0.214333333333333\\
37.5941387913664	0.216333333333333\\
37.8447663833088	0.220333333333333\\
38.0953939752512	0.224333333333333\\
38.3460215671937	0.228333333333333\\
38.5966491591361	0.232666666666667\\
38.8472767510786	0.236\\
39.097904343021	0.235\\
39.3485319349635	0.24\\
39.5991595269059	0.244666666666667\\
39.8497871188483	0.254\\
40.1004147107908	0.251\\
40.3510423027332	0.255666666666667\\
40.6016698946757	0.261\\
40.8522974866181	0.261666666666667\\
41.1029250785606	0.264333333333333\\
41.353552670503	0.265666666666667\\
41.6041802624454	0.267\\
41.8548078543879	0.266\\
42.1054354463303	0.271\\
42.3560630382728	0.274\\
42.6066906302152	0.276333333333333\\
42.8573182221577	0.282333333333333\\
43.1079458141001	0.280666666666667\\
43.3585734060425	0.283333333333333\\
43.609200997985	0.289\\
43.8598285899274	0.292333333333333\\
44.1104561818699	0.295333333333333\\
44.3610837738123	0.300666666666667\\
44.6117113657548	0.298666666666667\\
44.8623389576972	0.299666666666667\\
45.1129665496396	0.3\\
45.3635941415821	0.301666666666667\\
45.6142217335245	0.302666666666667\\
45.864849325467	0.306666666666667\\
46.1154769174094	0.312666666666667\\
46.3661045093518	0.314333333333333\\
46.6167321012943	0.314333333333333\\
46.8673596932367	0.317\\
47.1179872851792	0.318333333333333\\
47.3686148771216	0.323666666666667\\
47.6192424690641	0.324\\
47.8698700610065	0.325\\
48.1204976529489	0.327666666666667\\
48.3711252448914	0.331\\
48.6217528368338	0.334\\
48.8723804287763	0.336666666666667\\
49.1230080207187	0.342333333333333\\
49.3736356126612	0.342666666666667\\
49.6242632046036	0.346\\
49.874890796546	0.342333333333333\\
50.1255183884885	0.345\\
50.3761459804309	0.346\\
50.6267735723734	0.342666666666667\\
50.8774011643158	0.343333333333333\\
51.1280287562583	0.346\\
51.3786563482007	0.350666666666667\\
51.6292839401431	0.351333333333333\\
51.8799115320856	0.352666666666667\\
52.130539124028	0.353666666666667\\
52.3811667159705	0.351666666666667\\
52.6317943079129	0.351666666666667\\
52.8824218998554	0.349666666666667\\
53.1330494917978	0.350333333333333\\
53.3836770837402	0.355333333333333\\
53.6343046756827	0.355666666666667\\
53.8849322676251	0.354666666666667\\
54.1355598595676	0.352333333333333\\
54.38618745151	0.350333333333333\\
54.6368150434525	0.349\\
54.8874426353949	0.353\\
55.1380702273373	0.350333333333333\\
55.3886978192798	0.346333333333333\\
55.6393254112222	0.349666666666667\\
55.8899530031647	0.349\\
56.1405805951071	0.348\\
56.3912081870495	0.347\\
56.641835778992	0.346333333333333\\
56.8924633709344	0.345333333333333\\
57.1430909628769	0.348333333333333\\
57.3937185548193	0.349\\
57.6443461467618	0.35\\
57.8949737387042	0.341333333333333\\
58.1456013306466	0.339666666666667\\
58.3962289225891	0.341333333333333\\
58.6468565145315	0.343\\
58.897484106474	0.341666666666667\\
59.1481116984164	0.345666666666667\\
59.3987392903589	0.348333333333333\\
59.6493668823013	0.344666666666667\\
59.8999944742437	0.345333333333333\\
60.1506220661862	0.346\\
60.4012496581286	0.346\\
60.6518772500711	0.345666666666667\\
60.9025048420135	0.346\\
61.153132433956	0.349\\
61.4037600258984	0.348\\
61.6543876178408	0.346333333333333\\
61.9050152097833	0.347666666666667\\
62.1556428017257	0.349333333333333\\
62.4062703936682	0.346666666666667\\
62.6568979856106	0.347666666666667\\
62.9075255775531	0.346\\
63.1581531694955	0.343333333333333\\
63.4087807614379	0.345666666666667\\
63.6594083533804	0.342\\
63.9100359453228	0.338333333333333\\
64.1606635372653	0.338\\
64.4112911292077	0.342333333333333\\
64.6619187211501	0.342333333333333\\
64.9125463130926	0.346\\
65.163173905035	0.343666666666667\\
65.4138014969775	0.342666666666667\\
65.6644290889199	0.349666666666667\\
65.9150566808624	0.348333333333333\\
66.1656842728048	0.349\\
66.4163118647472	0.348666666666667\\
66.6669394566897	0.343666666666667\\
66.9175670486321	0.340333333333333\\
67.1681946405746	0.339\\
67.418822232517	0.344333333333333\\
67.6694498244595	0.344333333333333\\
67.9200774164019	0.34\\
68.1707050083443	0.341333333333333\\
68.4213326002868	0.342333333333333\\
68.6719601922292	0.343\\
68.9225877841717	0.342\\
69.1732153761141	0.337666666666667\\
69.4238429680565	0.336\\
69.674470559999	0.336\\
69.9250981519414	0.332666666666667\\
70.1757257438839	0.333\\
70.4263533358263	0.337666666666667\\
70.6769809277688	0.338333333333333\\
70.9276085197112	0.336333333333333\\
71.1782361116536	0.336\\
71.4288637035961	0.333666666666667\\
71.6794912955385	0.330666666666667\\
71.930118887481	0.336666666666667\\
72.1807464794234	0.334666666666667\\
72.4313740713659	0.337\\
72.6820016633083	0.337666666666667\\
72.9326292552507	0.337666666666667\\
73.1832568471932	0.342333333333333\\
73.4338844391356	0.337333333333333\\
73.6845120310781	0.34\\
73.9351396230205	0.341666666666667\\
74.185767214963	0.345\\
74.4363948069054	0.345666666666667\\
74.6870223988478	0.342666666666667\\
74.9376499907903	0.345333333333333\\
75.1882775827327	0.348333333333333\\
75.4389051746752	0.349333333333333\\
75.6895327666176	0.351333333333333\\
75.9401603585601	0.353\\
76.1907879505025	0.353333333333333\\
76.4414155424449	0.351333333333333\\
76.6920431343874	0.350666666666667\\
76.9426707263298	0.355666666666667\\
77.1932983182723	0.353666666666667\\
77.4439259102147	0.354\\
77.6945535021571	0.351333333333333\\
77.9451810940996	0.352333333333333\\
78.195808686042	0.349666666666667\\
78.4464362779845	0.350666666666667\\
78.6970638699269	0.352333333333333\\
78.9476914618694	0.346333333333333\\
79.1983190538118	0.348666666666667\\
79.4489466457542	0.343333333333333\\
79.6995742376967	0.346333333333333\\
79.9502018296391	0.347333333333333\\
80.2008294215816	0.356333333333333\\
80.451457013524	0.354666666666667\\
80.7020846054665	0.357333333333333\\
80.9527121974089	0.358666666666667\\
81.2033397893513	0.353\\
81.4539673812938	0.347333333333333\\
81.7045949732362	0.346666666666667\\
81.9552225651787	0.346\\
82.2058501571211	0.344666666666667\\
82.4564777490636	0.345333333333333\\
82.707105341006	0.335333333333333\\
82.9577329329484	0.337\\
83.2083605248909	0.333333333333333\\
83.4589881168333	0.335333333333333\\
83.7096157087758	0.334\\
83.9602433007182	0.333\\
84.2108708926607	0.331666666666667\\
84.4614984846031	0.330666666666667\\
84.7121260765455	0.327\\
84.962753668488	0.329333333333333\\
85.2133812604304	0.331666666666667\\
85.4640088523729	0.334\\
85.7146364443153	0.330666666666667\\
85.9652640362578	0.330333333333333\\
86.2158916282002	0.327666666666667\\
86.4665192201426	0.334333333333333\\
86.7171468120851	0.335\\
86.9677744040275	0.335333333333333\\
87.21840199597	0.335333333333333\\
87.4690295879124	0.339666666666667\\
87.7196571798548	0.341333333333333\\
87.9702847717973	0.339333333333333\\
88.2209123637397	0.337666666666667\\
88.4715399556822	0.338333333333333\\
88.7221675476246	0.340666666666667\\
88.9727951395671	0.340333333333333\\
89.2234227315095	0.341333333333333\\
89.4740503234519	0.340333333333333\\
89.7246779153944	0.333333333333333\\
89.9753055073368	0.329\\
90.2259330992793	0.329333333333333\\
90.4765606912217	0.329333333333333\\
90.7271882831642	0.327666666666667\\
90.9778158751066	0.322333333333333\\
91.228443467049	0.326333333333333\\
91.4790710589915	0.329\\
91.7296986509339	0.326333333333333\\
91.9803262428764	0.327333333333333\\
92.2309538348188	0.327\\
92.4815814267613	0.326333333333333\\
92.7322090187037	0.320666666666667\\
92.9828366106461	0.325666666666667\\
93.2334642025886	0.325333333333333\\
93.484091794531	0.324333333333333\\
93.7347193864735	0.325666666666667\\
93.9853469784159	0.323333333333333\\
94.2359745703584	0.324333333333333\\
94.4866021623008	0.325666666666667\\
94.7372297542432	0.324\\
94.9878573461857	0.326666666666667\\
95.2384849381281	0.322\\
95.4891125300706	0.320666666666667\\
95.739740122013	0.324333333333333\\
95.9903677139555	0.322333333333333\\
96.2409953058979	0.319\\
96.4916228978403	0.316333333333333\\
96.7422504897828	0.313666666666667\\
96.9928780817252	0.316666666666667\\
97.2435056736677	0.323333333333333\\
97.4941332656101	0.326666666666667\\
97.7447608575525	0.324\\
97.995388449495	0.32\\
98.2460160414374	0.317\\
98.4966436333799	0.312333333333333\\
98.7472712253223	0.318666666666667\\
98.9978988172648	0.312\\
99.2485264092072	0.310666666666667\\
99.4991540011496	0.311\\
99.7497815930921	0.309\\
100.000409185035	0.309\\
};
\addlegendentry{$I(t),y_i(t)$}

\end{axis}
\end{tikzpicture}%

==> figure/10000.tex <==

%
\begin{tikzpicture}

\begin{axis}[%
 axis lines=middle,
   x  axis line style={->},
      y  axis line style={-},
width=\l cm,
height=\h cm,
xlabel={$t$},
%ylabel={$y_s,y_p,y_i$},
scale only axis,
xmin=0,
xmax=99,
ymin=0,
ymax=1,
 extra y ticks ={0},
    extra y tick labels={$0$},
     extra x ticks ={0},
    extra x tick labels={$0$},
legend style={at={(1.05,1.08)},legend cell align=left, align=left, draw=none,fill=none, font=\footnotesize},
%ylabel={$\textcolor{red}{x_1(t)}$},
axis background/.style={fill=white}
]
\addplot [color=green!50, ultra thick, dashed, forget plot]
  table[row sep=crcr]{%
0	0.99\\
0.365317059328143	0.924889931145056\\
1.05901365511586	0.838205721023628\\
1.89441906223957	0.776170313209065\\
2.91635060396391	0.735365907015749\\
4.29290434055018	0.709444185636884\\
6.0200418605597	0.695921093864416\\
7.74717938056923	0.689263457753869\\
10.9829652266139	0.677587008611138\\
14.4965688707266	0.662761916011142\\
18.0690612547541	0.64091909195669\\
22.4054446839414	0.60939266224459\\
25.352905444537	0.582215460611399\\
28.3003662051327	0.555034707687388\\
32.5115726276545	0.515268265825254\\
36.5616615401048	0.48221234299336\\
39.6329231705055	0.459877940830598\\
42.7041848009063	0.442752182717547\\
47.3138172204067	0.422758927533419\\
50.3957181151777	0.414368361833926\\
53.4776190099487	0.407339111316178\\
58.3441688544875	0.400893476392408\\
61.4634446320162	0.397336334990288\\
64.582720409545	0.395717450303997\\
68.9325767098254	0.393368968446423\\
72.2419599960471	0.393054275675693\\
75.5513432822687	0.391983137836775\\
79.8211919668978	0.392071412229153\\
83.8665025283466	0.390647149099597\\
87.1183110752421	0.391699136401476\\
90.1704854468866	0.390832731392174\\
93.7347483419427	0.391287949387353\\
97.7677340976608	0.390486718592705\\
100	0.390929133828397\\
};


\addplot [color=red!50,ultra thick, dashed, forget plot]
  table[row sep=crcr]{%
0	0.01\\
0.365317059328143	0.0107841427773045\\
1.05901365511586	0.0122052367990836\\
1.89441906223957	0.0138520635715503\\
2.91635060396391	0.0158683313518251\\
4.29290434055018	0.0187461430151249\\
6.0200418605597	0.0228272984553472\\
7.74717938056923	0.0276180241086863\\
10.9829652266139	0.0390503149832494\\
14.4965688707266	0.0558891113748812\\
18.0690612547541	0.0786423857277443\\
22.4054446839414	0.113997481112359\\
25.352905444537	0.142237796251062\\
28.3003662051327	0.17225348500874\\
32.5115726276545	0.215110055499745\\
36.5616615401048	0.252059796882226\\
39.6329231705055	0.275782527726366\\
42.7041848009063	0.295011561991493\\
47.3138172204067	0.316492586723995\\
50.3957181151777	0.32638402438645\\
53.4776190099487	0.333809502937949\\
58.3441688544875	0.341469550301531\\
61.4634446320162	0.344761840612143\\
64.582720409545	0.346930245195147\\
68.9325767098254	0.349082052482375\\
72.2419599960471	0.349980566190004\\
75.5513432822687	0.350748117651829\\
79.8211919668978	0.351214552956291\\
83.8665025283466	0.351752202203685\\
87.1183110752421	0.351709235128696\\
90.1704854468866	0.35196100203167\\
93.7347483419427	0.351954956272387\\
97.7677340976608	0.352155145090965\\
100	0.352096344122253\\
};

\addplot [color=cyan!50,ultra thick, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.365317059328143	0.0643259260776395\\
1.05901365511586	0.149589042177288\\
1.89441906223957	0.209977623219385\\
2.91635060396391	0.248765761632426\\
4.29290434055018	0.271809671347991\\
6.0200418605597	0.281251607680236\\
7.74717938056923	0.283118518137445\\
10.9829652266139	0.283362676405613\\
14.4965688707266	0.281348972613977\\
18.0690612547541	0.280438522315566\\
22.4054446839414	0.276609856643051\\
25.352905444537	0.275546743137539\\
28.3003662051327	0.272711807303872\\
32.5115726276545	0.269621678675\\
36.5616615401048	0.265727860124413\\
39.6329231705055	0.264339531443036\\
42.7041848009063	0.26223625529096\\
47.3138172204067	0.260748485742586\\
50.3957181151777	0.259247613779624\\
53.4776190099487	0.258851385745872\\
58.3441688544875	0.257636973306061\\
61.4634446320162	0.257901824397569\\
64.582720409545	0.257352304500856\\
68.9325767098254	0.257548979071202\\
72.2419599960471	0.256965158134304\\
75.5513432822687	0.257268744511396\\
79.8211919668978	0.256714034814556\\
83.8665025283466	0.257600648696718\\
87.1183110752421	0.256591628469827\\
90.1704854468866	0.257206266576156\\
93.7347483419427	0.256757094340261\\
97.7677340976608	0.257358136316331\\
100	0.256974522049351\\
};


\addplot [color=green,thick]
  table[row sep=crcr]{%
0	0.99\\
0.2506266018509	0.943566666666667\\
0.5012532037018	0.9032\\
0.7518798055527	0.870433333333333\\
1.0025064074036	0.844166666666667\\
1.2531330092545	0.8197\\
1.5037596111054	0.800366666666667\\
1.7543862129563	0.780766666666667\\
2.0050128148072	0.768166666666667\\
2.2556394166581	0.758466666666667\\
2.506266018509	0.747466666666667\\
2.7568926203599	0.7394\\
3.0075192222108	0.733\\
3.2581458240617	0.7266\\
3.5087724259126	0.721033333333333\\
3.7593990277635	0.7155\\
4.0100256296144	0.713533333333333\\
4.2606522314653	0.712333333333333\\
4.5112788333162	0.710166666666667\\
4.7619054351671	0.7075\\
5.012532037018	0.7046\\
5.2631586388689	0.703066666666667\\
5.5137852407198	0.702\\
5.7644118425707	0.698566666666667\\
6.0150384444216	0.6964\\
6.2656650462725	0.694966666666667\\
6.5162916481234	0.692\\
6.7669182499743	0.6931\\
7.0175448518252	0.691666666666667\\
7.2681714536761	0.6887\\
7.518798055527	0.689333333333333\\
7.7694246573779	0.687066666666667\\
8.0200512592288	0.6875\\
8.2706778610797	0.688066666666667\\
8.5213044629306	0.6855\\
8.7719310647815	0.6818\\
9.0225576666324	0.681066666666667\\
9.2731842684833	0.6831\\
9.5238108703342	0.684433333333333\\
9.7744374721851	0.683866666666667\\
10.025064074036	0.6806\\
10.2756906758869	0.680466666666667\\
10.5263172777378	0.679433333333333\\
10.7769438795887	0.678\\
11.0275704814396	0.679133333333333\\
11.2781970832905	0.676133333333333\\
11.5288236851414	0.6746\\
11.7794502869923	0.672\\
12.0300768888432	0.670266666666667\\
12.2807034906941	0.6729\\
12.531330092545	0.673833333333333\\
12.7819566943959	0.6723\\
13.0325832962468	0.671466666666667\\
13.2832098980977	0.670366666666667\\
13.5338364999486	0.669666666666667\\
13.7844631017995	0.667966666666667\\
14.0350897036504	0.6655\\
14.2857163055013	0.6647\\
14.5363429073522	0.662733333333333\\
14.7869695092031	0.661133333333333\\
15.037596111054	0.6599\\
15.2882227129049	0.660633333333333\\
15.5388493147558	0.657866666666667\\
15.7894759166067	0.6561\\
16.0401025184576	0.654066666666667\\
16.2907291203085	0.651433333333333\\
16.5413557221594	0.652533333333333\\
16.7919823240103	0.6509\\
17.0426089258612	0.649566666666667\\
17.2932355277121	0.6489\\
17.543862129563	0.646\\
17.7944887314139	0.640466666666667\\
18.0451153332648	0.641166666666667\\
18.2957419351157	0.637533333333333\\
18.5463685369666	0.636066666666667\\
18.7969951388175	0.636266666666667\\
19.0476217406684	0.632266666666667\\
19.2982483425193	0.631\\
19.5488749443702	0.627966666666667\\
19.7995015462211	0.6274\\
20.050128148072	0.627233333333333\\
20.3007547499229	0.625766666666667\\
20.5513813517738	0.625333333333333\\
20.8020079536247	0.624233333333333\\
21.0526345554756	0.623766666666667\\
21.3032611573265	0.621566666666667\\
21.5538877591774	0.621366666666667\\
21.8045143610283	0.618666666666667\\
22.0551409628792	0.616166666666667\\
22.3057675647301	0.613533333333333\\
22.556394166581	0.6098\\
22.8070207684319	0.609266666666667\\
23.0576473702828	0.6034\\
23.3082739721337	0.6035\\
23.5589005739846	0.5989\\
23.8095271758355	0.5968\\
24.0601537776864	0.594533333333333\\
24.3107803795373	0.592333333333333\\
24.5614069813882	0.590933333333333\\
24.8120335832391	0.589833333333333\\
25.06266018509	0.587466666666667\\
25.3132867869409	0.585766666666667\\
25.5639133887918	0.582333333333333\\
25.8145399906427	0.579733333333333\\
26.0651665924936	0.577233333333333\\
26.3157931943445	0.574566666666667\\
26.5664197961954	0.5709\\
26.8170463980463	0.570966666666667\\
27.0676729998972	0.569566666666667\\
27.3182996017481	0.5674\\
27.568926203599	0.563833333333333\\
27.8195528054499	0.560533333333333\\
28.0701794073008	0.555366666666667\\
28.3208060091517	0.554933333333333\\
28.5714326110026	0.553866666666667\\
28.8220592128535	0.5507\\
29.0726858147044	0.550533333333333\\
29.3233124165553	0.547833333333333\\
29.5739390184062	0.546733333333333\\
29.8245656202571	0.542233333333333\\
30.075192222108	0.538\\
30.3258188239589	0.535733333333333\\
30.5764454258098	0.5368\\
30.8270720276607	0.535666666666667\\
31.0776986295116	0.534566666666667\\
31.3283252313625	0.529933333333333\\
31.5789518332134	0.528166666666667\\
31.8295784350643	0.5266\\
32.0802050369152	0.523866666666667\\
32.3308316387661	0.521666666666667\\
32.581458240617	0.5208\\
32.8320848424679	0.517033333333333\\
33.0827114443188	0.5156\\
33.3333380461697	0.513333333333333\\
33.5839646480206	0.510133333333333\\
33.8345912498715	0.508033333333333\\
34.0852178517224	0.5045\\
34.3358444535733	0.5023\\
34.5864710554242	0.501833333333333\\
34.8370976572751	0.4965\\
35.087724259126	0.496466666666667\\
35.3383508609769	0.495066666666667\\
35.5889774628278	0.491\\
35.8396040646787	0.4898\\
36.0902306665296	0.488566666666667\\
36.3408572683805	0.488533333333333\\
36.5914838702314	0.485266666666667\\
36.8421104720823	0.484333333333333\\
37.0927370739332	0.481533333333333\\
37.3433636757841	0.483066666666667\\
37.593990277635	0.481566666666667\\
37.8446168794859	0.475633333333333\\
38.0952434813368	0.472666666666667\\
38.3458700831877	0.471466666666667\\
38.5964966850386	0.471766666666667\\
38.8471232868895	0.4717\\
39.0977498887404	0.469266666666667\\
39.3483764905913	0.465866666666667\\
39.5990030924422	0.4649\\
39.8496296942931	0.464366666666667\\
40.100256296144	0.463633333333333\\
40.3508828979949	0.4622\\
40.6015094998458	0.460866666666667\\
40.8521361016967	0.458066666666667\\
41.1027627035476	0.458733333333333\\
41.3533893053985	0.4577\\
41.6040159072494	0.454433333333333\\
41.8546425091003	0.453733333333333\\
42.1052691109512	0.4529\\
42.3558957128021	0.451666666666667\\
42.606522314653	0.4494\\
42.8571489165039	0.4457\\
43.1077755183548	0.446466666666667\\
43.3584021202057	0.443866666666667\\
43.6090287220566	0.442666666666667\\
43.8596553239075	0.438666666666667\\
44.1102819257584	0.437666666666667\\
44.3609085276093	0.436166666666667\\
44.6115351294602	0.4353\\
44.8621617313111	0.434866666666667\\
45.112788333162	0.433\\
45.3634149350129	0.4318\\
45.6140415368638	0.431833333333333\\
45.8646681387147	0.431333333333333\\
46.1152947405656	0.4337\\
46.3659213424165	0.4321\\
46.6165479442674	0.43\\
46.8671745461183	0.428033333333333\\
47.1178011479692	0.428266666666667\\
47.3684277498201	0.4288\\
47.619054351671	0.428\\
47.8696809535219	0.4273\\
48.1203075553728	0.426166666666667\\
48.3709341572237	0.423466666666667\\
48.6215607590746	0.423066666666667\\
48.8721873609255	0.421533333333333\\
49.1228139627764	0.417433333333333\\
49.3734405646273	0.416833333333333\\
49.6240671664782	0.4164\\
49.8746937683291	0.4164\\
50.12532037018	0.4143\\
50.3759469720309	0.414233333333333\\
50.6265735738818	0.412866666666667\\
50.8772001757327	0.4129\\
51.1278267775836	0.413633333333333\\
51.3784533794345	0.414333333333333\\
51.6290799812854	0.4113\\
51.8797065831363	0.410466666666667\\
52.1303331849872	0.4114\\
52.3809597868381	0.4081\\
52.631586388689	0.4053\\
52.8822129905399	0.404733333333333\\
53.1328395923908	0.406166666666667\\
53.3834661942417	0.4034\\
53.6340927960926	0.402533333333333\\
53.8847193979435	0.400633333333333\\
54.1353459997944	0.403033333333333\\
54.3859726016453	0.403266666666667\\
54.6365992034962	0.4019\\
54.8872258053471	0.4025\\
55.137852407198	0.401233333333333\\
55.3884790090489	0.400966666666667\\
55.6391056108998	0.400266666666667\\
55.8897322127507	0.400433333333333\\
56.1403588146016	0.4009\\
56.3909854164525	0.399433333333333\\
56.6416120183034	0.397166666666667\\
56.8922386201543	0.3978\\
57.1428652220052	0.3961\\
57.3934918238561	0.3955\\
57.644118425707	0.396366666666667\\
57.8947450275579	0.395633333333333\\
58.1453716294088	0.397866666666667\\
58.3959982312597	0.3984\\
58.6466248331106	0.395666666666667\\
58.8972514349615	0.395366666666667\\
59.1478780368124	0.396866666666667\\
59.3985046386633	0.397566666666667\\
59.6491312405142	0.399566666666667\\
59.8997578423651	0.399833333333333\\
60.150384444216	0.402466666666667\\
60.4010110460669	0.403866666666667\\
60.6516376479178	0.405933333333333\\
60.9022642497687	0.402633333333333\\
61.1528908516196	0.401066666666667\\
61.4035174534705	0.403033333333333\\
61.6541440553214	0.400266666666667\\
61.9047706571723	0.401533333333333\\
62.1553972590232	0.401533333333333\\
62.4060238608741	0.3998\\
62.656650462725	0.399266666666667\\
62.9072770645759	0.3995\\
63.1579036664268	0.396333333333333\\
63.4085302682777	0.395166666666667\\
63.6591568701286	0.395133333333333\\
63.9097834719795	0.396533333333333\\
64.1604100738304	0.396533333333333\\
64.4110366756813	0.3965\\
64.6616632775322	0.397033333333333\\
64.9122898793831	0.3958\\
65.162916481234	0.3954\\
65.4135430830849	0.3943\\
65.6641696849358	0.396433333333333\\
65.9147962867867	0.3973\\
66.1654228886376	0.395833333333333\\
66.4160494904885	0.3959\\
66.6666760923394	0.397\\
66.9173026941903	0.398166666666667\\
67.1679292960412	0.3988\\
67.4185558978921	0.3989\\
67.669182499743	0.394966666666667\\
67.9198091015939	0.393\\
68.1704357034448	0.393733333333333\\
68.4210623052957	0.393233333333333\\
68.6716889071466	0.3924\\
68.9223155089975	0.389933333333333\\
69.1729421108484	0.392733333333333\\
69.4235687126993	0.390766666666667\\
69.6741953145502	0.391333333333333\\
69.9248219164011	0.3932\\
70.175448518252	0.391233333333333\\
70.4260751201029	0.389566666666667\\
70.6767017219538	0.3912\\
70.9273283238047	0.3922\\
71.1779549256556	0.3939\\
71.4285815275065	0.395733333333333\\
71.6792081293574	0.395933333333333\\
71.9298347312083	0.394633333333333\\
72.1804613330592	0.393366666666667\\
72.4310879349101	0.390766666666667\\
72.681714536761	0.3882\\
72.9323411386119	0.388766666666667\\
73.1829677404628	0.388533333333333\\
73.4335943423137	0.3884\\
73.6842209441646	0.389733333333333\\
73.9348475460155	0.389266666666667\\
74.1854741478664	0.389666666666667\\
74.4361007497173	0.3884\\
74.6867273515682	0.384333333333333\\
74.9373539534191	0.381633333333333\\
75.18798055527	0.3834\\
75.4386071571209	0.383733333333333\\
75.6892337589718	0.3852\\
75.9398603608227	0.3834\\
76.1904869626736	0.382833333333333\\
76.4411135645245	0.384766666666667\\
76.6917401663754	0.386833333333333\\
76.9423667682263	0.386133333333333\\
77.1929933700772	0.386766666666667\\
77.4436199719281	0.386\\
77.694246573779	0.387233333333333\\
77.9448731756299	0.3878\\
78.1954997774808	0.387433333333333\\
78.4461263793317	0.386866666666667\\
78.6967529811826	0.3867\\
78.9473795830335	0.3871\\
79.1980061848844	0.3845\\
79.4486327867353	0.3874\\
79.6992593885862	0.3889\\
79.9498859904371	0.387566666666667\\
80.200512592288	0.388033333333333\\
80.4511391941389	0.3881\\
80.7017657959898	0.388366666666667\\
80.9523923978407	0.3872\\
81.2030189996916	0.386133333333333\\
81.4536456015425	0.387\\
81.7042722033934	0.387866666666667\\
81.9548988052443	0.388466666666667\\
82.2055254070952	0.388666666666667\\
82.4561520089461	0.388866666666667\\
82.706778610797	0.3913\\
82.9574052126479	0.391033333333333\\
83.2080318144988	0.3903\\
83.4586584163497	0.3933\\
83.7092850182006	0.3935\\
83.9599116200515	0.392666666666667\\
84.2105382219024	0.390766666666667\\
84.4611648237533	0.392233333333333\\
84.7117914256042	0.393433333333333\\
84.9624180274551	0.3952\\
85.213044629306	0.396266666666667\\
85.4636712311569	0.3951\\
85.7142978330078	0.3953\\
85.9649244348587	0.3955\\
86.2155510367096	0.3925\\
86.4661776385605	0.3918\\
86.7168042404114	0.392433333333333\\
86.9674308422623	0.391733333333333\\
87.2180574441132	0.390733333333333\\
87.4686840459641	0.389866666666667\\
87.719310647815	0.390433333333333\\
87.9699372496659	0.3912\\
88.2205638515168	0.3919\\
88.4711904533677	0.391866666666667\\
88.7218170552186	0.393\\
88.9724436570695	0.3922\\
89.2230702589204	0.3907\\
89.4736968607713	0.391233333333333\\
89.7243234626222	0.393533333333333\\
89.9749500644731	0.395033333333333\\
90.225576666324	0.396766666666667\\
90.4762032681749	0.394466666666667\\
90.7268298700258	0.394233333333333\\
90.9774564718767	0.395733333333333\\
91.2280830737276	0.3976\\
91.4787096755785	0.395566666666667\\
91.7293362774294	0.394933333333333\\
91.9799628792803	0.393666666666667\\
92.2305894811312	0.391133333333333\\
92.4812160829821	0.3922\\
92.731842684833	0.392566666666667\\
92.9824692866839	0.3915\\
93.2330958885348	0.390366666666667\\
93.4837224903857	0.393266666666667\\
93.7343490922366	0.391633333333333\\
93.9849756940875	0.391366666666667\\
94.2356022959384	0.390333333333333\\
94.4862288977893	0.393366666666667\\
94.7368554996402	0.3937\\
94.9874821014911	0.394333333333333\\
95.238108703342	0.393733333333333\\
95.4887353051929	0.3959\\
95.7393619070438	0.396966666666667\\
95.9899885088947	0.395966666666667\\
96.2406151107456	0.397333333333333\\
96.4912417125965	0.3948\\
96.7418683144474	0.394733333333333\\
96.9924949162983	0.3935\\
97.2431215181492	0.3934\\
97.4937481200001	0.3936\\
97.744374721851	0.3928\\
97.9950013237019	0.392366666666667\\
98.2456279255528	0.394166666666667\\
98.4962545274037	0.391633333333333\\
98.7468811292546	0.392066666666667\\
98.9975077311055	0.3911\\
99.2481343329564	0.390166666666667\\
99.4987609348073	0.387\\
99.7493875366582	0.385333333333333\\
100.000014138509	0.3857\\
};
\addlegendentry{$S(t),y_s(t)$}


\addplot [color=cyan,thick]
  table[row sep=crcr]{%
0	0\\
0.2506266018509	0.0457666666666667\\
0.5012532037018	0.0857666666666667\\
0.7518798055527	0.1179\\
1.0025064074036	0.1439\\
1.2531330092545	0.1677\\
1.5037596111054	0.1865\\
1.7543862129563	0.205366666666667\\
2.0050128148072	0.217633333333333\\
2.2556394166581	0.226933333333333\\
2.506266018509	0.2376\\
2.7568926203599	0.245366666666667\\
3.0075192222108	0.2517\\
3.2581458240617	0.257233333333333\\
3.5087724259126	0.262766666666667\\
3.7593990277635	0.2678\\
4.0100256296144	0.269333333333333\\
4.2606522314653	0.270066666666667\\
4.5112788333162	0.271966666666667\\
4.7619054351671	0.2741\\
5.012532037018	0.2766\\
5.2631586388689	0.277533333333333\\
5.5137852407198	0.2784\\
5.7644118425707	0.280766666666667\\
6.0150384444216	0.282333333333333\\
6.2656650462725	0.282966666666667\\
6.5162916481234	0.285066666666667\\
6.7669182499743	0.2835\\
7.0175448518252	0.284166666666667\\
7.2681714536761	0.286266666666667\\
7.518798055527	0.285466666666667\\
7.7694246573779	0.287166666666667\\
8.0200512592288	0.2859\\
8.2706778610797	0.284166666666667\\
8.5213044629306	0.285833333333333\\
8.7719310647815	0.288766666666667\\
9.0225576666324	0.289066666666667\\
9.2731842684833	0.285833333333333\\
9.5238108703342	0.284133333333333\\
9.7744374721851	0.283933333333333\\
10.025064074036	0.286266666666667\\
10.2756906758869	0.285666666666667\\
10.5263172777378	0.285633333333333\\
10.7769438795887	0.285933333333333\\
11.0275704814396	0.283566666666667\\
11.2781970832905	0.285\\
11.5288236851414	0.2854\\
11.7794502869923	0.286633333333333\\
12.0300768888432	0.287666666666667\\
12.2807034906941	0.284166666666667\\
12.531330092545	0.281766666666667\\
12.7819566943959	0.281633333333333\\
13.0325832962468	0.280733333333333\\
13.2832098980977	0.280833333333333\\
13.5338364999486	0.280366666666667\\
13.7844631017995	0.2812\\
14.0350897036504	0.281866666666667\\
14.2857163055013	0.2819\\
14.5363429073522	0.282566666666667\\
14.7869695092031	0.282366666666667\\
15.037596111054	0.281466666666667\\
15.2882227129049	0.2798\\
15.5388493147558	0.281133333333333\\
15.7894759166067	0.281433333333333\\
16.0401025184576	0.281566666666667\\
16.2907291203085	0.283033333333333\\
16.5413557221594	0.2803\\
16.7919823240103	0.2806\\
17.0426089258612	0.280766666666667\\
17.2932355277121	0.279466666666667\\
17.543862129563	0.280266666666667\\
17.7944887314139	0.284233333333333\\
18.0451153332648	0.282166666666667\\
18.2957419351157	0.2839\\
18.5463685369666	0.283966666666667\\
18.7969951388175	0.282266666666667\\
19.0476217406684	0.284133333333333\\
19.2982483425193	0.284066666666667\\
19.5488749443702	0.284533333333333\\
19.7995015462211	0.2826\\
20.050128148072	0.280933333333333\\
20.3007547499229	0.281033333333333\\
20.5513813517738	0.279366666666667\\
20.8020079536247	0.278333333333333\\
21.0526345554756	0.2766\\
21.3032611573265	0.276066666666667\\
21.5538877591774	0.274333333333333\\
21.8045143610283	0.2748\\
22.0551409628792	0.2742\\
22.3057675647301	0.2744\\
22.556394166581	0.275866666666667\\
22.8070207684319	0.273766666666667\\
23.0576473702828	0.277666666666667\\
23.3082739721337	0.275866666666667\\
23.5589005739846	0.2778\\
23.8095271758355	0.2778\\
24.0601537776864	0.2773\\
24.3107803795373	0.277333333333333\\
24.5614069813882	0.2778\\
24.8120335832391	0.276633333333333\\
25.06266018509	0.2764\\
25.3132867869409	0.275966666666667\\
25.5639133887918	0.277133333333333\\
25.8145399906427	0.276566666666667\\
26.0651665924936	0.277566666666667\\
26.3157931943445	0.276966666666667\\
26.5664197961954	0.277466666666667\\
26.8170463980463	0.275633333333333\\
27.0676729998972	0.275166666666667\\
27.3182996017481	0.2743\\
27.568926203599	0.2747\\
27.8195528054499	0.273666666666667\\
28.0701794073008	0.2765\\
28.3208060091517	0.2737\\
28.5714326110026	0.271766666666667\\
28.8220592128535	0.2736\\
29.0726858147044	0.2715\\
29.3233124165553	0.271666666666667\\
29.5739390184062	0.270766666666667\\
29.8245656202571	0.272866666666667\\
30.075192222108	0.2742\\
30.3258188239589	0.274433333333333\\
30.5764454258098	0.271366666666667\\
30.8270720276607	0.270466666666667\\
31.0776986295116	0.2701\\
31.3283252313625	0.272\\
31.5789518332134	0.271066666666667\\
31.8295784350643	0.270966666666667\\
32.0802050369152	0.270366666666667\\
32.3308316387661	0.270133333333333\\
32.581458240617	0.267466666666667\\
32.8320848424679	0.2683\\
33.0827114443188	0.266866666666667\\
33.3333380461697	0.266533333333333\\
33.5839646480206	0.2671\\
33.8345912498715	0.265566666666667\\
34.0852178517224	0.266266666666667\\
34.3358444535733	0.2668\\
34.5864710554242	0.264166666666667\\
34.8370976572751	0.2684\\
35.087724259126	0.265933333333333\\
35.3383508609769	0.266133333333333\\
35.5889774628278	0.267633333333333\\
35.8396040646787	0.265566666666667\\
36.0902306665296	0.265333333333333\\
36.3408572683805	0.263533333333333\\
36.5914838702314	0.264566666666667\\
36.8421104720823	0.2625\\
37.0927370739332	0.263866666666667\\
37.3433636757841	0.261433333333333\\
37.593990277635	0.2602\\
37.8446168794859	0.261733333333333\\
38.0952434813368	0.262733333333333\\
38.3458700831877	0.2611\\
38.5964966850386	0.259666666666667\\
38.8471232868895	0.2591\\
39.0977498887404	0.2584\\
39.3483764905913	0.260533333333333\\
39.5990030924422	0.260966666666667\\
39.8496296942931	0.260833333333333\\
40.100256296144	0.2607\\
40.3508828979949	0.2611\\
40.6015094998458	0.260666666666667\\
40.8521361016967	0.261433333333333\\
41.1027627035476	0.261966666666667\\
41.3533893053985	0.260866666666667\\
41.6040159072494	0.2622\\
41.8546425091003	0.261033333333333\\
42.1052691109512	0.259566666666667\\
42.3558957128021	0.259466666666667\\
42.606522314653	0.26\\
42.8571489165039	0.2619\\
43.1077755183548	0.258933333333333\\
43.3584021202057	0.2595\\
43.6090287220566	0.259333333333333\\
43.8596553239075	0.262\\
44.1102819257584	0.261766666666667\\
44.3609085276093	0.261766666666667\\
44.6115351294602	0.262633333333333\\
44.8621617313111	0.261133333333333\\
45.112788333162	0.261766666666667\\
45.3634149350129	0.2624\\
45.6140415368638	0.260633333333333\\
45.8646681387147	0.260833333333333\\
46.1152947405656	0.2576\\
46.3659213424165	0.258233333333333\\
46.6165479442674	0.257966666666667\\
46.8671745461183	0.258533333333333\\
47.1178011479692	0.256066666666667\\
47.3684277498201	0.254333333333333\\
47.619054351671	0.2553\\
47.8696809535219	0.255\\
48.1203075553728	0.256233333333333\\
48.3709341572237	0.258933333333333\\
48.6215607590746	0.259433333333333\\
48.8721873609255	0.260466666666667\\
49.1228139627764	0.263866666666667\\
49.3734405646273	0.263566666666667\\
49.6240671664782	0.263133333333333\\
49.8746937683291	0.2631\\
50.12532037018	0.263366666666667\\
50.3759469720309	0.2634\\
50.6265735738818	0.263733333333333\\
50.8772001757327	0.264\\
51.1278267775836	0.2628\\
51.3784533794345	0.261066666666667\\
51.6290799812854	0.261633333333333\\
51.8797065831363	0.2615\\
52.1303331849872	0.260933333333333\\
52.3809597868381	0.2621\\
52.631586388689	0.264166666666667\\
52.8822129905399	0.265266666666667\\
53.1328395923908	0.2627\\
53.3834661942417	0.264333333333333\\
53.6340927960926	0.264\\
53.8847193979435	0.264333333333333\\
54.1353459997944	0.261066666666667\\
54.3859726016453	0.2598\\
54.6365992034962	0.259166666666667\\
54.8872258053471	0.258566666666667\\
55.137852407198	0.259066666666667\\
55.3884790090489	0.258666666666667\\
55.6391056108998	0.259066666666667\\
55.8897322127507	0.257866666666667\\
56.1403588146016	0.2576\\
56.3909854164525	0.258966666666667\\
56.6416120183034	0.261233333333333\\
56.8922386201543	0.2604\\
57.1428652220052	0.262233333333333\\
57.3934918238561	0.262866666666667\\
57.644118425707	0.2622\\
57.8947450275579	0.263\\
58.1453716294088	0.260666666666667\\
58.3959982312597	0.262733333333333\\
58.6466248331106	0.265\\
58.8972514349615	0.2656\\
59.1478780368124	0.264066666666667\\
59.3985046386633	0.262133333333333\\
59.6491312405142	0.260366666666667\\
59.8997578423651	0.260333333333333\\
60.150384444216	0.258266666666667\\
60.4010110460669	0.2579\\
60.6516376479178	0.2547\\
60.9022642497687	0.2562\\
61.1528908516196	0.259733333333333\\
61.4035174534705	0.257133333333333\\
61.6541440553214	0.258133333333333\\
61.9047706571723	0.2571\\
62.1553972590232	0.2579\\
62.4060238608741	0.258033333333333\\
62.656650462725	0.2581\\
62.9072770645759	0.2598\\
63.1579036664268	0.260866666666667\\
63.4085302682777	0.261666666666667\\
63.6591568701286	0.260433333333333\\
63.9097834719795	0.2604\\
64.1604100738304	0.260266666666667\\
64.4110366756813	0.259933333333333\\
64.6616632775322	0.258866666666667\\
64.9122898793831	0.2603\\
65.162916481234	0.260033333333333\\
65.4135430830849	0.260233333333333\\
65.6641696849358	0.2584\\
65.9147962867867	0.257033333333333\\
66.1654228886376	0.257733333333333\\
66.4160494904885	0.258033333333333\\
66.6666760923394	0.256633333333333\\
66.9173026941903	0.255266666666667\\
67.1679292960412	0.255766666666667\\
67.4185558978921	0.2546\\
67.669182499743	0.257333333333333\\
67.9198091015939	0.2607\\
68.1704357034448	0.259433333333333\\
68.4210623052957	0.258666666666667\\
68.6716889071466	0.2596\\
68.9223155089975	0.261166666666667\\
69.1729421108484	0.2598\\
69.4235687126993	0.261933333333333\\
69.6741953145502	0.262266666666667\\
69.9248219164011	0.259466666666667\\
70.175448518252	0.2612\\
70.4260751201029	0.262833333333333\\
70.6767017219538	0.262266666666667\\
70.9273283238047	0.260166666666667\\
71.1779549256556	0.257766666666667\\
71.4285815275065	0.255433333333333\\
71.6792081293574	0.254233333333333\\
71.9298347312083	0.2526\\
72.1804613330592	0.253133333333333\\
72.4310879349101	0.2546\\
72.681714536761	0.257033333333333\\
72.9323411386119	0.255733333333333\\
73.1829677404628	0.257033333333333\\
73.4335943423137	0.257133333333333\\
73.6842209441646	0.257066666666667\\
73.9348475460155	0.258266666666667\\
74.1854741478664	0.257633333333333\\
74.4361007497173	0.257966666666667\\
74.6867273515682	0.2596\\
74.9373539534191	0.261066666666667\\
75.18798055527	0.2586\\
75.4386071571209	0.259533333333333\\
75.6892337589718	0.2598\\
75.9398603608227	0.259733333333333\\
76.1904869626736	0.260166666666667\\
76.4411135645245	0.257933333333333\\
76.6917401663754	0.256333333333333\\
76.9423667682263	0.257066666666667\\
77.1929933700772	0.256966666666667\\
77.4436199719281	0.258066666666667\\
77.694246573779	0.257633333333333\\
77.9448731756299	0.257233333333333\\
78.1954997774808	0.258633333333333\\
78.4461263793317	0.257933333333333\\
78.6967529811826	0.257633333333333\\
78.9473795830335	0.256733333333333\\
79.1980061848844	0.2583\\
79.4486327867353	0.255866666666667\\
79.6992593885862	0.254566666666667\\
79.9498859904371	0.2548\\
80.200512592288	0.255066666666667\\
80.4511391941389	0.255233333333333\\
80.7017657959898	0.254466666666667\\
80.9523923978407	0.2565\\
81.2030189996916	0.258633333333333\\
81.4536456015425	0.258666666666667\\
81.7042722033934	0.258733333333333\\
81.9548988052443	0.258733333333333\\
82.2055254070952	0.258433333333333\\
82.4561520089461	0.2594\\
82.706778610797	0.258933333333333\\
82.9574052126479	0.2586\\
83.2080318144988	0.258233333333333\\
83.4586584163497	0.255666666666667\\
83.7092850182006	0.253733333333333\\
83.9599116200515	0.256566666666667\\
84.2105382219024	0.2583\\
84.4611648237533	0.257366666666667\\
84.7117914256042	0.254966666666667\\
84.9624180274551	0.254966666666667\\
85.213044629306	0.2535\\
85.4636712311569	0.2533\\
85.7142978330078	0.2526\\
85.9649244348587	0.2514\\
86.2155510367096	0.254333333333333\\
86.4661776385605	0.255366666666667\\
86.7168042404114	0.255433333333333\\
86.9674308422623	0.256666666666667\\
87.2180574441132	0.257766666666667\\
87.4686840459641	0.257566666666667\\
87.719310647815	0.257666666666667\\
87.9699372496659	0.256366666666667\\
88.2205638515168	0.256733333333333\\
88.4711904533677	0.259933333333333\\
88.7218170552186	0.258433333333333\\
88.9724436570695	0.2596\\
89.2230702589204	0.260333333333333\\
89.4736968607713	0.261166666666667\\
89.7243234626222	0.259433333333333\\
89.9749500644731	0.257533333333333\\
90.225576666324	0.256366666666667\\
90.4762032681749	0.258833333333333\\
90.7268298700258	0.2587\\
90.9774564718767	0.257933333333333\\
91.2280830737276	0.255633333333333\\
91.4787096755785	0.2565\\
91.7293362774294	0.256066666666667\\
91.9799628792803	0.256466666666667\\
92.2305894811312	0.258833333333333\\
92.4812160829821	0.258566666666667\\
92.731842684833	0.2568\\
92.9824692866839	0.258366666666667\\
93.2330958885348	0.259\\
93.4837224903857	0.257866666666667\\
93.7343490922366	0.26\\
93.9849756940875	0.258866666666667\\
94.2356022959384	0.2592\\
94.4862288977893	0.257233333333333\\
94.7368554996402	0.256\\
94.9874821014911	0.255\\
95.238108703342	0.2566\\
95.4887353051929	0.254566666666667\\
95.7393619070438	0.252666666666667\\
95.9899885088947	0.254566666666667\\
96.2406151107456	0.254166666666667\\
96.4912417125965	0.256166666666667\\
96.7418683144474	0.2558\\
96.9924949162983	0.256133333333333\\
97.2431215181492	0.257466666666667\\
97.4937481200001	0.256233333333333\\
97.744374721851	0.256866666666667\\
97.9950013237019	0.2562\\
98.2456279255528	0.253133333333333\\
98.4962545274037	0.256733333333333\\
98.7468811292546	0.256333333333333\\
98.9975077311055	0.256033333333333\\
99.2481343329564	0.257833333333333\\
99.4987609348073	0.2612\\
99.7493875366582	0.262666666666667\\
100.000014138509	0.2619\\
};
\addlegendentry{$P(t),y_p(t)$}


\addplot [color=red,thick]
  table[row sep=crcr]{%
0	0.01\\
0.2506266018509	0.0106666666666667\\
0.5012532037018	0.0110333333333333\\
0.7518798055527	0.0116666666666667\\
1.0025064074036	0.0119333333333333\\
1.2531330092545	0.0126\\
1.5037596111054	0.0131333333333333\\
1.7543862129563	0.0138666666666667\\
2.0050128148072	0.0142\\
2.2556394166581	0.0146\\
2.506266018509	0.0149333333333333\\
2.7568926203599	0.0152333333333333\\
3.0075192222108	0.0153\\
3.2581458240617	0.0161666666666667\\
3.5087724259126	0.0162\\
3.7593990277635	0.0167\\
4.0100256296144	0.0171333333333333\\
4.2606522314653	0.0176\\
4.5112788333162	0.0178666666666667\\
4.7619054351671	0.0184\\
5.012532037018	0.0188\\
5.2631586388689	0.0194\\
5.5137852407198	0.0196\\
5.7644118425707	0.0206666666666667\\
6.0150384444216	0.0212666666666667\\
6.2656650462725	0.0220666666666667\\
6.5162916481234	0.0229333333333333\\
6.7669182499743	0.0234\\
7.0175448518252	0.0241666666666667\\
7.2681714536761	0.0250333333333333\\
7.518798055527	0.0252\\
7.7694246573779	0.0257666666666667\\
8.0200512592288	0.0266\\
8.2706778610797	0.0277666666666667\\
8.5213044629306	0.0286666666666667\\
8.7719310647815	0.0294333333333333\\
9.0225576666324	0.0298666666666667\\
9.2731842684833	0.0310666666666667\\
9.5238108703342	0.0314333333333333\\
9.7744374721851	0.0322\\
10.025064074036	0.0331333333333333\\
10.2756906758869	0.0338666666666667\\
10.5263172777378	0.0349333333333333\\
10.7769438795887	0.0360666666666667\\
11.0275704814396	0.0373\\
11.2781970832905	0.0388666666666667\\
11.5288236851414	0.04\\
11.7794502869923	0.0413666666666667\\
12.0300768888432	0.0420666666666667\\
12.2807034906941	0.0429333333333333\\
12.531330092545	0.0444\\
12.7819566943959	0.0460666666666667\\
13.0325832962468	0.0478\\
13.2832098980977	0.0488\\
13.5338364999486	0.0499666666666667\\
13.7844631017995	0.0508333333333333\\
14.0350897036504	0.0526333333333333\\
14.2857163055013	0.0534\\
14.5363429073522	0.0547\\
14.7869695092031	0.0565\\
15.037596111054	0.0586333333333333\\
15.2882227129049	0.0595666666666667\\
15.5388493147558	0.061\\
15.7894759166067	0.0624666666666667\\
16.0401025184576	0.0643666666666667\\
16.2907291203085	0.0655333333333333\\
16.5413557221594	0.0671666666666667\\
16.7919823240103	0.0685\\
17.0426089258612	0.0696666666666667\\
17.2932355277121	0.0716333333333333\\
17.543862129563	0.0737333333333333\\
17.7944887314139	0.0753\\
18.0451153332648	0.0766666666666667\\
18.2957419351157	0.0785666666666667\\
18.5463685369666	0.0799666666666667\\
18.7969951388175	0.0814666666666667\\
19.0476217406684	0.0836\\
19.2982483425193	0.0849333333333333\\
19.5488749443702	0.0875\\
19.7995015462211	0.09\\
20.050128148072	0.0918333333333333\\
20.3007547499229	0.0932\\
20.5513813517738	0.0953\\
20.8020079536247	0.0974333333333333\\
21.0526345554756	0.0996333333333333\\
21.3032611573265	0.102366666666667\\
21.5538877591774	0.1043\\
21.8045143610283	0.106533333333333\\
22.0551409628792	0.109633333333333\\
22.3057675647301	0.112066666666667\\
22.556394166581	0.114333333333333\\
22.8070207684319	0.116966666666667\\
23.0576473702828	0.118933333333333\\
23.3082739721337	0.120633333333333\\
23.5589005739846	0.1233\\
23.8095271758355	0.1254\\
24.0601537776864	0.128166666666667\\
24.3107803795373	0.130333333333333\\
24.5614069813882	0.131266666666667\\
24.8120335832391	0.133533333333333\\
25.06266018509	0.136133333333333\\
25.3132867869409	0.138266666666667\\
25.5639133887918	0.140533333333333\\
25.8145399906427	0.1437\\
26.0651665924936	0.1452\\
26.3157931943445	0.148466666666667\\
26.5664197961954	0.151633333333333\\
26.8170463980463	0.1534\\
27.0676729998972	0.155266666666667\\
27.3182996017481	0.1583\\
27.568926203599	0.161466666666667\\
27.8195528054499	0.1658\\
28.0701794073008	0.168133333333333\\
28.3208060091517	0.171366666666667\\
28.5714326110026	0.174366666666667\\
28.8220592128535	0.1757\\
29.0726858147044	0.177966666666667\\
29.3233124165553	0.1805\\
29.5739390184062	0.1825\\
29.8245656202571	0.1849\\
30.075192222108	0.1878\\
30.3258188239589	0.189833333333333\\
30.5764454258098	0.191833333333333\\
30.8270720276607	0.193866666666667\\
31.0776986295116	0.195333333333333\\
31.3283252313625	0.198066666666667\\
31.5789518332134	0.200766666666667\\
31.8295784350643	0.202433333333333\\
32.0802050369152	0.205766666666667\\
32.3308316387661	0.2082\\
32.581458240617	0.211733333333333\\
32.8320848424679	0.214666666666667\\
33.0827114443188	0.217533333333333\\
33.3333380461697	0.220133333333333\\
33.5839646480206	0.222766666666667\\
33.8345912498715	0.2264\\
34.0852178517224	0.229233333333333\\
34.3358444535733	0.2309\\
34.5864710554242	0.234\\
34.8370976572751	0.2351\\
35.087724259126	0.2376\\
35.3383508609769	0.2388\\
35.5889774628278	0.241366666666667\\
35.8396040646787	0.244633333333333\\
36.0902306665296	0.2461\\
36.3408572683805	0.247933333333333\\
36.5914838702314	0.250166666666667\\
36.8421104720823	0.253166666666667\\
37.0927370739332	0.2546\\
37.3433636757841	0.2555\\
37.593990277635	0.258233333333333\\
37.8446168794859	0.262633333333333\\
38.0952434813368	0.2646\\
38.3458700831877	0.267433333333333\\
38.5964966850386	0.268566666666667\\
38.8471232868895	0.2692\\
39.0977498887404	0.272333333333333\\
39.3483764905913	0.2736\\
39.5990030924422	0.274133333333333\\
39.8496296942931	0.2748\\
40.100256296144	0.275666666666667\\
40.3508828979949	0.2767\\
40.6015094998458	0.278466666666667\\
40.8521361016967	0.2805\\
41.1027627035476	0.2793\\
41.3533893053985	0.281433333333333\\
41.6040159072494	0.283366666666667\\
41.8546425091003	0.285233333333333\\
42.1052691109512	0.287533333333333\\
42.3558957128021	0.288866666666667\\
42.606522314653	0.2906\\
42.8571489165039	0.2924\\
43.1077755183548	0.2946\\
43.3584021202057	0.296633333333333\\
43.6090287220566	0.298\\
43.8596553239075	0.299333333333333\\
44.1102819257584	0.300566666666667\\
44.3609085276093	0.302066666666667\\
44.6115351294602	0.302066666666667\\
44.8621617313111	0.304\\
45.112788333162	0.305233333333333\\
45.3634149350129	0.3058\\
45.6140415368638	0.307533333333333\\
45.8646681387147	0.307833333333333\\
46.1152947405656	0.3087\\
46.3659213424165	0.309666666666667\\
46.6165479442674	0.312033333333333\\
46.8671745461183	0.313433333333333\\
47.1178011479692	0.315666666666667\\
47.3684277498201	0.316866666666667\\
47.619054351671	0.3167\\
47.8696809535219	0.3177\\
48.1203075553728	0.3176\\
48.3709341572237	0.3176\\
48.6215607590746	0.3175\\
48.8721873609255	0.318\\
49.1228139627764	0.3187\\
49.3734405646273	0.3196\\
49.6240671664782	0.320466666666667\\
49.8746937683291	0.3205\\
50.12532037018	0.322333333333333\\
50.3759469720309	0.322366666666667\\
50.6265735738818	0.3234\\
50.8772001757327	0.3231\\
51.1278267775836	0.323566666666667\\
51.3784533794345	0.3246\\
51.6290799812854	0.327066666666667\\
51.8797065831363	0.328033333333333\\
52.1303331849872	0.327666666666667\\
52.3809597868381	0.3298\\
52.631586388689	0.330533333333333\\
52.8822129905399	0.33\\
53.1328395923908	0.331133333333333\\
53.3834661942417	0.332266666666667\\
53.6340927960926	0.333466666666667\\
53.8847193979435	0.335033333333333\\
54.1353459997944	0.3359\\
54.3859726016453	0.336933333333333\\
54.6365992034962	0.338933333333333\\
54.8872258053471	0.338933333333333\\
55.137852407198	0.3397\\
55.3884790090489	0.340366666666667\\
55.6391056108998	0.340666666666667\\
55.8897322127507	0.3417\\
56.1403588146016	0.3415\\
56.3909854164525	0.3416\\
56.6416120183034	0.3416\\
56.8922386201543	0.3418\\
57.1428652220052	0.341666666666667\\
57.3934918238561	0.341633333333333\\
57.644118425707	0.341433333333333\\
57.8947450275579	0.341366666666667\\
58.1453716294088	0.341466666666667\\
58.3959982312597	0.338866666666667\\
58.6466248331106	0.339333333333333\\
58.8972514349615	0.339033333333333\\
59.1478780368124	0.339066666666667\\
59.3985046386633	0.3403\\
59.6491312405142	0.340066666666667\\
59.8997578423651	0.339833333333333\\
60.150384444216	0.339266666666667\\
60.4010110460669	0.338233333333333\\
60.6516376479178	0.339366666666667\\
60.9022642497687	0.341166666666667\\
61.1528908516196	0.3392\\
61.4035174534705	0.339833333333333\\
61.6541440553214	0.3416\\
61.9047706571723	0.341366666666667\\
62.1553972590232	0.340566666666667\\
62.4060238608741	0.342166666666667\\
62.656650462725	0.342633333333333\\
62.9072770645759	0.3407\\
63.1579036664268	0.3428\\
63.4085302682777	0.343166666666667\\
63.6591568701286	0.344433333333333\\
63.9097834719795	0.343066666666667\\
64.1604100738304	0.3432\\
64.4110366756813	0.343566666666667\\
64.6616632775322	0.3441\\
64.9122898793831	0.3439\\
65.162916481234	0.344566666666667\\
65.4135430830849	0.345466666666667\\
65.6641696849358	0.345166666666667\\
65.9147962867867	0.345666666666667\\
66.1654228886376	0.346433333333333\\
66.4160494904885	0.346066666666667\\
66.6666760923394	0.346366666666667\\
66.9173026941903	0.346566666666667\\
67.1679292960412	0.345433333333333\\
67.4185558978921	0.3465\\
67.669182499743	0.3477\\
67.9198091015939	0.3463\\
68.1704357034448	0.346833333333333\\
68.4210623052957	0.3481\\
68.6716889071466	0.348\\
68.9223155089975	0.3489\\
69.1729421108484	0.347466666666667\\
69.4235687126993	0.3473\\
69.6741953145502	0.3464\\
69.9248219164011	0.347333333333333\\
70.175448518252	0.347566666666667\\
70.4260751201029	0.3476\\
70.6767017219538	0.346533333333333\\
70.9273283238047	0.347633333333333\\
71.1779549256556	0.348333333333333\\
71.4285815275065	0.348833333333333\\
71.6792081293574	0.349833333333333\\
71.9298347312083	0.352766666666667\\
72.1804613330592	0.3535\\
72.4310879349101	0.354633333333333\\
72.681714536761	0.354766666666667\\
72.9323411386119	0.3555\\
73.1829677404628	0.354433333333333\\
73.4335943423137	0.354466666666667\\
73.6842209441646	0.3532\\
73.9348475460155	0.352466666666667\\
74.1854741478664	0.3527\\
74.4361007497173	0.353633333333333\\
74.6867273515682	0.356066666666667\\
74.9373539534191	0.3573\\
75.18798055527	0.358\\
75.4386071571209	0.356733333333333\\
75.6892337589718	0.355\\
75.9398603608227	0.356866666666667\\
76.1904869626736	0.357\\
76.4411135645245	0.3573\\
76.6917401663754	0.356833333333333\\
76.9423667682263	0.3568\\
77.1929933700772	0.356266666666667\\
77.4436199719281	0.355933333333333\\
77.694246573779	0.355133333333333\\
77.9448731756299	0.354966666666667\\
78.1954997774808	0.353933333333333\\
78.4461263793317	0.3552\\
78.6967529811826	0.355666666666667\\
78.9473795830335	0.356166666666667\\
79.1980061848844	0.3572\\
79.4486327867353	0.356733333333333\\
79.6992593885862	0.356533333333333\\
79.9498859904371	0.357633333333333\\
80.200512592288	0.3569\\
80.4511391941389	0.356666666666667\\
80.7017657959898	0.357166666666667\\
80.9523923978407	0.3563\\
81.2030189996916	0.355233333333333\\
81.4536456015425	0.354333333333333\\
81.7042722033934	0.3534\\
81.9548988052443	0.3528\\
82.2055254070952	0.3529\\
82.4561520089461	0.351733333333333\\
82.706778610797	0.349766666666667\\
82.9574052126479	0.350366666666667\\
83.2080318144988	0.351466666666667\\
83.4586584163497	0.351033333333333\\
83.7092850182006	0.352766666666667\\
83.9599116200515	0.350766666666667\\
84.2105382219024	0.350933333333333\\
84.4611648237533	0.3504\\
84.7117914256042	0.3516\\
84.9624180274551	0.349833333333333\\
85.213044629306	0.350233333333333\\
85.4636712311569	0.3516\\
85.7142978330078	0.3521\\
85.9649244348587	0.3531\\
86.2155510367096	0.353166666666667\\
86.4661776385605	0.352833333333333\\
86.7168042404114	0.352133333333333\\
86.9674308422623	0.3516\\
87.2180574441132	0.3515\\
87.4686840459641	0.352566666666667\\
87.719310647815	0.3519\\
87.9699372496659	0.352433333333333\\
88.2205638515168	0.351366666666667\\
88.4711904533677	0.3482\\
88.7218170552186	0.348566666666667\\
88.9724436570695	0.3482\\
89.2230702589204	0.348966666666667\\
89.4736968607713	0.3476\\
89.7243234626222	0.347033333333333\\
89.9749500644731	0.347433333333333\\
90.225576666324	0.346866666666667\\
90.4762032681749	0.3467\\
90.7268298700258	0.347066666666667\\
90.9774564718767	0.346333333333333\\
91.2280830737276	0.346766666666667\\
91.4787096755785	0.347933333333333\\
91.7293362774294	0.349\\
91.9799628792803	0.349866666666667\\
92.2305894811312	0.350033333333333\\
92.4812160829821	0.349233333333333\\
92.731842684833	0.350633333333333\\
92.9824692866839	0.350133333333333\\
93.2330958885348	0.350633333333333\\
93.4837224903857	0.348866666666667\\
93.7343490922366	0.348366666666667\\
93.9849756940875	0.349766666666667\\
94.2356022959384	0.350466666666667\\
94.4862288977893	0.3494\\
94.7368554996402	0.3503\\
94.9874821014911	0.350666666666667\\
95.238108703342	0.349666666666667\\
95.4887353051929	0.349533333333333\\
95.7393619070438	0.350366666666667\\
95.9899885088947	0.349466666666667\\
96.2406151107456	0.3485\\
96.4912417125965	0.349033333333333\\
96.7418683144474	0.349466666666667\\
96.9924949162983	0.350366666666667\\
97.2431215181492	0.349133333333333\\
97.4937481200001	0.350166666666667\\
97.744374721851	0.350333333333333\\
97.9950013237019	0.351433333333333\\
98.2456279255528	0.3527\\
98.4962545274037	0.351633333333333\\
98.7468811292546	0.3516\\
98.9975077311055	0.352866666666667\\
99.2481343329564	0.352\\
99.4987609348073	0.3518\\
99.7493875366582	0.352\\
100.000014138509	0.3524\\
};
\addlegendentry{$I(t),y_i(t)$}

\end{axis}
\end{tikzpicture}%

==> figure/2layer.tex <==
\begin {tikzpicture}

\usetikzlibrary{shapes.geometric}

\tikzstyle{trap}=[trapezium, trapezium stretches=true, draw=none, minimum width=6.8cm,  minimum height=2.4cm, trapezium left angle=60, trapezium right angle=120]
\tikzstyle{peers}=[draw,circle, text=black,  fill=white,inner sep=0pt, minimum size=.4cm]
\node[trap,fill=red!20]
    at (1.3,2.1) {};
\node[trap,fill=cyan!20]
    at (1.3,4.4) {};
    

  \node at (-1.5,3.4) {\color{cyan}$\mathcal E_{\text{I}}$};   
 \node at (-1.4,1.1) {\color{red}$\mathcal E_{\text{C}}(t)$};   



\node[peers,fill=cyan] (1) at (-0.9,3.8) {};
\node[peers,fill=gray!10] (2) at (1,3.5) {};
\node[peers,fill=gray!10] (3) at (2.5,3.8) {};

\node[peers,fill=gray!10] (4) at (0,5.2) {};
\node[peers,fill=gray!10] (5) at (1.6,4.8) {};
\node[peers,fill=cyan] (6) at (2.9,5.2) {};


\node[peers,fill=green] (11) at (-0.9,1.5) {};
\node[peers,fill=red] (12) at (1,1.2) {};
\node[peers,fill=red] (13) at (2.5,1.5) {};

\node[peers,fill=red] (14) at (0,2.9) {};
\node[peers,fill=green] (15) at (1.6,2.5) {};
\node[peers,fill=green] (16) at (2.9,2.9) {};




    
\foreach \i/\j in {1/2,1/4,1/5,4/5,6/3,6/5,2/5,5/6}
{\draw[thick] (\i) edge  (\j) ;}

\foreach \i/\j in {11/12,11/12,16/12,13/12,14/15}
{\draw[dashed,thick] (\i) edge (\j) ;}

\foreach \i/\j in {11/1,2/12,3/13,4/14,5/15,6/16}
{\draw[-,dotted, >=latex,gray] (\i) edge (\j);}



\end{tikzpicture}
